A New View on Planning in Online Reinforcement Learning

This paper investigates a new approach to model-based reinforcement learning using background planning: mixing (approximate) dynamic programming updates and model-free updates, similar to the Dyna architecture. Background planning with learned models is often worse than model-free alternatives, such as Double DQN, even though the former uses significantly more memory and computation. The fundamental problem is that learned models can be inaccurate and often generate invalid states, especially when iterated many steps. In this paper, we avoid this limitation by constraining background planning to a set of (abstract) subgoals and learning only local, subgoal-conditioned models. This goal-space planning (GSP) approach is more computationally efficient, naturally incorporates temporal abstraction for faster long-horizon planning and avoids learning the transition dynamics entirely. We show that our GSP algorithm can propagate value from an abstract space in a manner that helps a variety of base learners learn significantly faster in different domains.

==> figures/figsv2/ddqn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.983500in}{0.833478in}}{\pgfqpoint{6.300000in}{4.647500in}}{%
\pgfpathmoveto{\pgfqpoint{0.983500in}{4.647500in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.168694in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.736855in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.575013in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.396016in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.315263in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{3.258595in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.408799in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.798327in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.474630in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.043977in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.908310in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.694287in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.484246in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.524329in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.422620in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.320997in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{1.254395in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{1.131025in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.958715in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.929115in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.896939in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.907924in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.865986in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.871102in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.895234in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.878493in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.895010in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.884399in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.849481in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.859833in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.845885in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.909931in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.897282in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.882910in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.905796in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.923416in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.881983in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.875467in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.833478in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.954607in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.972815in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.951443in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.983767in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.979034in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{1.034153in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{1.061190in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.043531in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.886822in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.938052in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.977477in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{1.025838in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.962481in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{1.081277in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{1.037690in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.092387in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{1.102436in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{1.091294in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{1.193907in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.367442in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{1.418352in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{1.598702in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.678736in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.794683in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.968937in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.882340in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.121994in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{2.329954in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.394916in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.851790in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{3.098605in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{3.467635in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.687642in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{3.510045in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.585350in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.648864in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.838212in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.992092in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.647500in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.647500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.983500in}{1.720243in}}{\pgfqpoint{6.300000in}{4.414352in}}{%
\pgfpathmoveto{\pgfqpoint{0.983500in}{4.414352in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{3.879614in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{2.912322in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.153181in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.223957in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.218516in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{2.216410in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.223150in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.032719in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.966937in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{2.050813in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.170505in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.103261in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{2.062675in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.937332in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.994911in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{2.031095in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{2.028703in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.113313in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{1.934989in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{2.013599in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{2.070265in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{1.996553in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{1.720243in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{1.914359in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{1.962391in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.845533in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{2.021466in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{1.880991in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{1.876442in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{1.839296in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{2.018904in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{1.910651in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{1.921340in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{1.927166in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{2.015951in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.830825in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{1.848597in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{2.015909in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{1.859295in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{2.019517in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.911452in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{1.967254in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{1.854202in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.900025in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.207343in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.207343in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{2.170139in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{2.111438in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{2.345544in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{2.399503in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.193209in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{2.342180in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{2.138166in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{2.348589in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{2.143447in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.221689in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{2.431297in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{2.248366in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{2.225511in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{2.237892in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{2.321005in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{2.172459in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{2.165717in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{2.115746in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{2.175146in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{2.159490in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{2.284552in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{2.266313in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{2.030798in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{2.046289in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{2.335694in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{2.440962in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{2.334496in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{2.245067in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.455183in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{2.324363in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{2.312461in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{2.340490in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{2.218074in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{2.343429in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.438231in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.507807in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{2.365861in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.238907in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.305790in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.572701in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{2.541636in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.524159in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.493067in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.277022in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.325902in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.409068in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.187854in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.414352in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.414352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.983500in}{0.867364in}}{\pgfqpoint{6.300000in}{4.183575in}}{%
\pgfpathmoveto{\pgfqpoint{0.983500in}{4.183575in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{3.644786in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{2.750613in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.284595in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.953324in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.646301in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.155848in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.054812in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.007669in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.942000in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.932809in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.923644in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.924998in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.881653in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.896435in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.913401in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.923123in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.897484in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.884373in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.903403in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.899325in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.876204in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.871031in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.876456in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.890417in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.869553in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.884015in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.876000in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.891417in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.903578in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.927114in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.881529in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.886462in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.873832in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.899181in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.867364in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.897224in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.897224in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.923766in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.935463in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.902788in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.931072in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.936234in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.908262in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.977109in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.965071in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.943975in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.949997in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.925271in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.953291in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.933765in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.944469in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.923830in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.943226in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.938643in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.990558in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{1.005125in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{1.004858in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.954494in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.926839in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.936083in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.965791in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.981181in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.967609in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.971723in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.989043in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.067532in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.054274in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.085715in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.114742in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.218904in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.356233in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.610703in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.909235in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.251073in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.614086in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.076708in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.183575in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.183575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.983500in}{0.797500in}}{\pgfqpoint{6.300000in}{4.540395in}}{%
\pgfpathmoveto{\pgfqpoint{0.983500in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.074848in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.123014in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.839690in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.598613in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.346261in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.101575in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.611611in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.310729in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.263979in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.212695in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.175863in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.087515in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.069797in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.947761in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.913451in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.862076in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.883923in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.882179in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.857357in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.864790in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.856763in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.844920in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.874082in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.848494in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.860162in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.829566in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.850987in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.842177in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.817515in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.808070in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.826220in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.830912in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.841093in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.826978in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.805807in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.799366in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.798372in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.804260in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.797905in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.824816in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.833803in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.835367in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.828013in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.825653in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.824217in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.833025in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.861646in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.870977in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.891383in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.873114in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.867035in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.837147in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.853502in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.879512in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.884520in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.922690in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.885089in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.894109in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.920196in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.921648in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.904138in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.927064in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.971376in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{1.046436in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{1.048979in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{1.144410in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.174759in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.129549in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.161745in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.317041in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.375053in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.460869in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.490689in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.550016in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.869668in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.146183in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.364414in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.595027in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.840453in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.114865in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.342629in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.540395in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.540395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369782in}{2.635048in}}%
\pgfpathlineto{\pgfqpoint{1.414054in}{2.657380in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{2.644297in}}%
\pgfpathlineto{\pgfqpoint{3.044885in}{2.944339in}}%
\pgfpathlineto{\pgfqpoint{3.045115in}{2.943437in}}%
\pgfpathlineto{\pgfqpoint{1.417615in}{2.643394in}}%
\pgfpathlineto{\pgfqpoint{1.420946in}{2.630311in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{2.635048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.274445in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.489835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=1.420390in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.413043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=2.343599in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.336252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=3.266808in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.259461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=4.190016in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428476in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Steps to Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983500in}{4.408097in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.864473in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.706612in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.522440in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.450307in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{3.384320in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.548221in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{3.334875in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.948466in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.663210in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.219446in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{2.119132in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.908140in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.683293in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.746633in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.608652in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.499867in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{1.426549in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{1.274689in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.226305in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{1.097217in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{1.041848in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{1.010205in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.999688in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.972807in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.955543in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.983039in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.966268in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.956766in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.916791in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.927985in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.971891in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.947788in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.879986in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.866353in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.972276in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.970407in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.978785in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.983493in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.978785in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.930509in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.908567in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.915037in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.868608in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.970437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983500in}{4.146983in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.050088in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.281124in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.129457in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.358512in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.371337in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{2.379023in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.397926in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.169255in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.102922in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{2.208337in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.339156in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.270746in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{2.203052in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{2.077703in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{2.167701in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{2.171778in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{2.176533in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.284248in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{2.090028in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{2.174048in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{2.255613in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{2.166123in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.901809in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{1.875520in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{2.090336in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{2.123471in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{2.008824in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{2.010340in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{2.179656in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{1.998369in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{2.021080in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{2.005877in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{2.169955in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{2.074272in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{2.073426in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{2.087766in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{2.223624in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.026257in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{1.996022in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{2.182249in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{1.998730in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{2.180849in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{2.194412in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{2.156399in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{1.965772in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{2.012171in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.053684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983500in}{3.914180in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{2.913661in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.449341in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.102199in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.777768in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.509299in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.312571in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.084777in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.062543in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.029823in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.018083in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.965521in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.008143in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.952266in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.937348in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.901397in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.914445in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.911637in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.933948in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.963990in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.922869in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.946980in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.918984in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.941910in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.908436in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.907128in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.900143in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.925631in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.912091in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.889811in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.918653in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.900635in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.920707in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.912383in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.934325in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.952112in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.894896in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.914660in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.908767in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.888310in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.882294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983500in}{4.307621in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.232822in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.977278in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.719533in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.470644in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.232994in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.009339in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.740640in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.430372in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.377334in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.336782in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.275458in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.202278in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.212072in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.066451in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.038655in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{1.028930in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.955528in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.973338in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.926777in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.880748in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.893219in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.888480in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.864153in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.873239in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.912221in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.866792in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.891426in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.860845in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.833456in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.839242in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.847743in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.844312in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.819416in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.850713in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.811792in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.811576in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.814938in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.816869in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.819031in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.811361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688750in,y=3.797856in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DDQN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215000in,y=2.413043in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929250in, y=1.044110in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Clipped }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.607843,0.349020,0.713725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929250in, y=0.797428in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont  GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045000in,y=2.874648in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Scaled GSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/dqn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721875in}{0.975904in}}{\pgfqpoint{4.500000in}{3.168750in}}{%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.880370in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.716911in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.462837in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.228450in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.202804in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.355783in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.294981in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.073191in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.171198in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.265546in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.968725in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.032376in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.976438in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.695817in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.660774in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.730283in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.533402in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.522696in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.539959in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.509958in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.547625in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.499475in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.602265in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.431022in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{1.555686in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.767718in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{1.349280in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.310616in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{1.372310in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.277387in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.419765in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{1.396719in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{1.266794in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.106897in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.447394in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{1.583378in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.830087in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{1.720957in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.641881in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.624198in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{1.699694in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.621792in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{1.676012in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.049075in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{1.923102in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.802600in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.924777in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.866540in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.921196in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.890083in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.841593in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.942137in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.907929in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.933153in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.860548in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.070879in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.061460in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.124963in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.345504in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.441986in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.342887in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.663039in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.565095in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.469950in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.649190in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.709635in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.562441in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.549709in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.736151in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.930409in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721875in}{0.543750in}}{\pgfqpoint{4.500000in}{3.061261in}}{%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.061261in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.708077in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.589381in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.100649in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.185061in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.775941in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.685427in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.579314in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.120746in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.914653in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.091689in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.885808in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.785361in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.884555in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.888216in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.668119in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.662872in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.723681in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.740366in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.707487in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.709299in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.699401in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.609740in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.602550in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.587291in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.692015in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.622170in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.811818in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.888551in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.704818in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.791686in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.664997in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.692802in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.010148in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.010148in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.145420in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{1.080005in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.269708in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{1.143139in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.887265in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.043177in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.948997in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.836510in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.815677in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.764921in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.789911in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.012907in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.983275in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.002365in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.028791in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.885302in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.021794in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.888211in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.172801in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.041146in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.182739in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.449793in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.179222in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.426083in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.497868in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.693319in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.900426in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.055655in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.083171in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.484991in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.453774in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.829038in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.061261in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.061261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.663057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.619655in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.002875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.959472in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.342692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.299289in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.682509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.639106in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.022326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.978923in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.362143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.318740in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.701960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.658558in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.041777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.998375in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279515in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.024560in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.823660in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.599494in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.389079in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.382623in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.532709in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.472085in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.271571in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.368147in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.464292in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.155806in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.237181in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.160971in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.910390in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.861117in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.649479in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.733278in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.715313in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.741048in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.649886in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.700021in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.734410in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.683007in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.763521in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.616811in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{1.739394in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.908397in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{1.512646in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.466204in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.446630in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.459634in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{1.558838in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.644653in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.288547in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.145190in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.279939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.884669in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.709210in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.277211in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.335026in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.870541in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.739870in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.341718in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.185764in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.273414in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.177518in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.046937in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.913253in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.028678in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.022561in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.778165in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.922655in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.774087in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.871365in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.861103in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.805735in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.699826in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.709114in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.711900in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.820506in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.887835in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.754717in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.977479in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.079129in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.836613in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.851475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=2.022326in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=1.002875in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/fourrooms_tab.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.795969in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.662093in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.936859in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.082007in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.202519in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.241082in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.337491in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.556554in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.592975in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.638501in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.609578in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.723662in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.723662in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.920229in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.942725in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.969505in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.060558in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.087874in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.077162in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.121617in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.122152in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.122152in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.121081in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.112511in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.124295in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.102335in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.118939in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.117868in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.137149in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.137685in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.137685in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.140899in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.137149in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.136078in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.139827in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.138221in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.147326in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.141434in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.168214in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.168214in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.165001in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.164465in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.161252in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.161787in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.159109in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.152146in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.138221in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.006462in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.945938in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.833461in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.760619in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.690455in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.496566in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.273218in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.795969in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.795969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.787935in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.681400in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.861874in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.972744in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.997918in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.095933in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.162348in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.989883in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.972208in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.243760in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.168240in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.384089in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.565123in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.516919in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.561374in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.628325in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.656176in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.451575in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.578513in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.672244in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.741873in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.631003in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.658854in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.722055in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.693668in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.739730in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.160716in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.160716in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.155895in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.159109in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.158038in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.158038in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.151611in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.145719in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.152146in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.143577in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.153753in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.130186in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.141970in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.131793in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.143577in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.108762in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.121081in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.114118in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.116261in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.101264in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.082518in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.056809in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.075019in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.081446in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.087338in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.077162in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.055202in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.073948in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.042883in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.050917in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.021994in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.009675in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.997356in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.987716in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.936833in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.797040in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.657247in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.838307in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.787935in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.787935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.951294in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.336445in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.250723in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.566730in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.769724in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.935762in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.920765in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.014496in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.108227in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.119474in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.137685in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.137149in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.141434in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.144112in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.142505in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.143041in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.142505in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.146255in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.144112in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.148933in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.146255in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.150004in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.148397in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.147326in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.145719in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.145183in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.148933in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.147326in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.150539in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.148397in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.148397in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.145183in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.147861in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.165001in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.167143in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.166608in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.165001in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.164465in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.164465in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.160180in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.160180in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.113583in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.845245in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.951294in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.951294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.541072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170913in, y=0.497669in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.076677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=1.033274in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.612282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=1.568879in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.147887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=2.104484in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.683492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=2.640089in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.219097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463542in, y=3.175694in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115357in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.558373in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.791993in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.105322in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.351299in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.451736in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.552338in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.724701in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.867204in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.914793in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.957207in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.995669in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.027736in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.060049in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.095479in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.115843in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.128108in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.132656in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.138590in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.140304in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.143411in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.147144in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.144787in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.151653in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.146083in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.147947in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.148627in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.145242in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.150684in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.147963in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.151155in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.155970in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.155028in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.153882in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.152660in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.154289in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.153635in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.155778in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.157074in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.157197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.767581in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.996754in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.312097in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.639700in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.857514in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.999460in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.119885in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.307786in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.378058in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.468109in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.493550in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.547143in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.662550in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.702276in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.707814in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.780228in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.759757in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.750550in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.764208in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.798465in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.789949in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.859219in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.855400in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.876310in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.854500in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.909806in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.927005in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.927963in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.901312in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.924755in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.952269in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.972558in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.966854in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.972638in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.987078in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.988856in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.002370in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.990211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.456529in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.544636in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.874435in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.009713in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.085115in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.108414in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.131300in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.145092in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.148151in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.153844in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.154278in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.155703in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.156088in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.157492in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.156217in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.155344in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.156704in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.157085in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.158204in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.157534in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.158306in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.157818in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.159013in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.158177in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.157160in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.155762in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.157550in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.156431in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.157995in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.157765in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.158841in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.157401in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.157454in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.158707in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.159098in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.158322in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.156779in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.158033in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.158306in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.157379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.168505in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.168505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=2.683492in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=3.245877in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=1.612282in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Approximate LAVI\(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=3.245877in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle v^\star(s_0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/fourrooms_tab_stderr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.204605in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.904023in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.195005in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.312207in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.433680in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.521111in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.634508in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.803945in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.860275in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.912824in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.955986in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.995203in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.035551in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.081080in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.107913in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.124613in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.129567in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.138185in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.140221in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.143756in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.149869in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.144644in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.157281in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.148047in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.150864in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.147113in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.155224in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.150254in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.154406in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.163157in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.161426in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.159959in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.155985in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.159782in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.158357in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.162897in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.163663in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.164949in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.166772in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.166772in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.167770in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.165499in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.165021in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.165126in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.165110in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.163996in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.165214in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.165691in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.163163in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.159838in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.161241in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.156605in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.159801in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.157640in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.161455in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.158007in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.158303in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.155671in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.151929in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.149951in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.144667in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.138969in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.126938in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.106070in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.068605in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.033261in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.997362in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.950430in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.903624in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.848479in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.684108in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.574230in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.481183in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.366997in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.248931in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.963722in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.381932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.443658in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.914424in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.035967in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.284348in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.544169in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.710812in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.853494in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.087309in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.168961in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.283484in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.311355in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.382306in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.534527in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.584119in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.589342in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.691019in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.662958in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.640376in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.659993in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.707365in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.688748in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.783676in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.773700in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.803670in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.775409in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.853139in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.874596in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.875611in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.836325in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.872305in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.907374in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.933276in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.924103in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.929631in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.950185in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.951807in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.967516in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.946658in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.993906in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.993906in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.001528in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.985583in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.983040in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.969768in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.961746in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.965935in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.944312in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.914930in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.895995in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.919139in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.917909in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.899080in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.847256in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.870083in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.851072in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.850042in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.782708in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.784040in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.751166in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.738789in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.737775in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.757665in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.689716in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.681966in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.638502in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.520386in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.465799in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.434075in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.337656in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.254700in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.048364in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.908954in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.743094in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.492693in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.238794in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.095219in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.696037in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.686711in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.632939in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.632939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.424941in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.815342in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.977907in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.070879in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.098758in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.129040in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.148057in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.151777in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.160612in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.161059in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.162992in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.163642in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.165350in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.163956in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.162397in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.164419in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.164914in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.166286in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.165498in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.166442in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.165816in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.167289in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.166263in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.165102in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.161833in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.163956in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.165943in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.165815in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.167116in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.165223in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.165319in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.166952in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.167425in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.166512in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.163550in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.166143in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.166349in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.164358in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.167790in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.167790in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.167969in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.167535in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.167193in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.167844in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.168308in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.167005in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.166975in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.168457in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.167236in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.167648in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.165972in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.166991in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.166526in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.166532in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.167754in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.168685in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.167361in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.167877in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.167014in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.167794in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.166544in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.166148in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.164984in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.165469in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.167061in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.165482in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.165229in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.163825in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.163255in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.158753in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.155309in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.142020in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.118691in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.091993in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.008339in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.854020in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.471880in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.404334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.729091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=0.685688in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.356408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=1.313005in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.983725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=1.940322in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.611042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=2.567640in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.238360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463542in, y=3.194957in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179593in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.293269in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.566892in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.933872in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.221968in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.339602in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.457431in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.547671in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.659308in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.826212in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.881949in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.931627in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.976674in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.014232in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.052078in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.093575in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.117426in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.131791in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.137117in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.144068in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.146075in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.149714in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.154086in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.151326in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.159368in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.152844in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.155027in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.155824in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.151859in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.158233in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.155046in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.158785in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.164424in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.163320in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.161978in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.160547in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.162454in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.161689in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.164198in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.165716in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.165861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.538299in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.635482in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.619894in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.004822in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.137380in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.388520in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.643631in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.809883in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.950929in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.171005in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.253309in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.358779in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.388577in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.451346in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.586514in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.633043in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.639529in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.724342in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.700366in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.689583in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.705579in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.745702in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.735728in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.816859in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.812386in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.836877in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.811332in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.876109in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.896252in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.897375in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.866160in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.893618in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.925843in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.949606in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.942925in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.949700in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.966612in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.968695in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.984522in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.970282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.345217in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.448410in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.834681in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.993123in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.081436in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.108725in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.135530in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.151683in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.155265in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.161934in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.162442in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.164110in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.164562in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.166206in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.164713in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.163690in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.165284in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.165729in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.167040in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.166256in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.167159in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.166588in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.167987in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.167009in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.165817in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.164179in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.166275in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.164964in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.166795in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.166526in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.167787in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.166099in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.166162in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.167630in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.168088in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.167178in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.165371in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.166839in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.167159in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.166074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.179104in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.179104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=2.673774in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=3.269726in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=2.454213in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Approximate LAVI\(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=3.269726in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle v^\star(s_0)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/fourrooms_tab_stepstogoal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.330568in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.507895in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.176336in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.517495in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.191389in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.077992in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.852225in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.799676in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.756514in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.717297in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.676949in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.631420in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.572279in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.567856in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.564453in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.561636in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.560654in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.565387in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.557276in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.562246in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.558094in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.549343in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.551074in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.552541in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.552718in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.549603in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.548837in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547551in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.545728in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.545728in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.544730in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.547001in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.547479in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.547374in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.548504in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.547286in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.546809in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.549337in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.552662in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.551259in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.552699in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.554860in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.551045in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.554493in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.554197in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.560571in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.567833in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.606430in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.643895in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.679239in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.762070in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.808876in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.864021in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.028392in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.138270in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.231317in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.345503in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.748778in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.114880in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.330568in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.330568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.268842in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.128246in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.798076in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.676533in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.428152in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.168331in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.001688in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.859006in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.543539in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.429016in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.128381in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.123158in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.021481in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.049542in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.072124in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.052507in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.005135in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.928824in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.938800in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.937091in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.859361in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.837904in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.876175in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.840195in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.805126in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.779224in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.782869in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.744984in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.765842in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.718594in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.726917in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.729460in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.742732in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.750754in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.768188in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.797570in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.816505in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.793361in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.794591in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.842417in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.862458in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.928460in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.961334in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.030534in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.192114in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.246701in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.278425in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.374844in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.664136in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.803546in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.969406in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.219807in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.473706in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.617281in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.016463in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.025789in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.079561in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.079561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.287559in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.897158in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.734593in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.583460in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.564443in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.560723in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.551441in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.549508in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.548858in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.547150in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.548544in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.550103in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.548081in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.547586in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.546058in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.546684in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.545211in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.547398in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.550667in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.546942in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.548544in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.546557in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.546685in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.547277in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.547181in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.545548in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.545075in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.545988in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.548950in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.546357in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.546151in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.548142in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.544710in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.544710in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.544531in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.544965in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545307in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.544656in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.544192in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.545495in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.545525in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.544043in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.544852in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.546528in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.545509in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.545968in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.544746in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.543815in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.545139in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.544623in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.545486in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.544706in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.545956in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.546352in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.547516in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.545439in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.548675in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.549245in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.553747in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.570480in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.593809in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.704161in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.858480in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.240620in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.308166in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.308166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.474140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463542in, y=0.430737in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.101458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.058055in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.728775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.685372in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.356092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.312689in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.983409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.940006in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279515in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.419231in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.145608in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.778628in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.490532in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.372898in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.255069in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.164829in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.053192in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.886288in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.830551in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.780873in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.735826in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.698268in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.618925in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.595074in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.568432in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.566425in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.558414in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.561174in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.553132in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.559656in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.557473in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.556676in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.560641in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.554267in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.557454in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.553715in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.548076in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.549180in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.550522in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.551953in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.550046in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.550811in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.548302in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.546784in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.174201in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.077018in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.092606in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.707678in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.575120in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.068869in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.902617in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.761571in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.541495in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.459191in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.323923in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.261154in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.072971in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.012134in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.022917in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.006921in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.966798in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.976772in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.895641in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.900114in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.836391in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.815125in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.846340in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.818882in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.786657in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.762894in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.762800in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.743805in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.742218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.367283in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.264090in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.719377in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.631064in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.576970in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.557235in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.550566in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.550058in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.548390in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.547938in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.546294in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.547216in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.545460in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.546244in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.545341in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.545912in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.544513in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.545491in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.546683in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.548321in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.546225in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.547536in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.545705in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.544713in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.546338in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.544412in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.545322in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.547129in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.545661in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.545341in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.533396in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.533396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.850531in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.662335in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=2.983409in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Approximate LAVI\(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519375in, y=0.616887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont shortest }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.519375in, y=0.474140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  path}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/fourrooms_tab_stepstogoal_noLAVI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721875in}{0.545060in}}{\pgfqpoint{4.500000in}{3.168750in}}{%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.931760in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.643502in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.154221in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.773051in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.615260in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.338302in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.191454in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.971779in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.898081in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.835527in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.772803in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.724826in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.677590in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.627519in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.599630in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.583551in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.575936in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.568875in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.566230in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.561230in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.557712in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.558107in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.553500in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.558598in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.556527in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.555710in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.555661in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.551217in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.547838in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.548475in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.550104in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.548615in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.548593in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.548733in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.548094in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.545060in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546394in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.548829in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.548829in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.550548in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.551572in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.557640in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.555735in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.555498in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.553538in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.551225in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.562920in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.568469in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.561827in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.572667in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.566341in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.567654in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.571418in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.559077in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.575966in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.568984in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.577153in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.581878in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.596117in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.660918in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.721765in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.775688in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.828100in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.885785in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.956014in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.031297in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.257742in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.409293in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.526141in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.688485in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.234007in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.725636in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721875in}{0.543750in}}{\pgfqpoint{4.500000in}{1.723376in}}{%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.723376in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.565361in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.475088in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.964374in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.758133in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.646332in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.610651in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.579474in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.561713in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.557110in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.551094in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.550332in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.548117in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.546007in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.548135in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.548784in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.547227in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.546699in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.545028in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.546070in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.544917in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.545606in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.543837in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.546714in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.546722in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.546101in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.547463in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.545223in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.545773in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.544142in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.546122in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.546082in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.544341in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.544961in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545831in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.545374in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.544793in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.545033in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.549620in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.549620in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.546959in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.547234in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.550700in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.545520in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.546153in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.548336in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.548463in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.545934in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.547672in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.547502in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.548016in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.548626in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.547073in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.545702in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.547671in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.546835in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.548097in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.547043in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.548876in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.549538in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.552241in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.550157in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.548294in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.550577in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.551446in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.554029in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.554626in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.571405in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.596821in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.674550in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.798805in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.016065in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.723376in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.723376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.450719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463542in, y=0.407317in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.869911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.826509in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.289104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.245701in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.708296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.664893in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.127488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.084085in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.546680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.503277in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.965872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.922469in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279515in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.050255in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.684569in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.194114in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.809086in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.651872in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.494399in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.927047in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.860656in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.800451in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.750257in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.612343in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.586026in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.574054in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.569191in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.563348in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.567037in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.556289in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.565008in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.566324in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.557806in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.557068in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.549531in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.554713in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.552164in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.553187in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.549833in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.547804in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.644369in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.990220in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.778469in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.623971in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.588147in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.566559in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.549951in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.549347in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.547150in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.550512in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.547788in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.546035in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.547083in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.545876in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.546639in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.544769in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.546077in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.549858in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.547058in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.548810in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.546362in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.546723in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.545038in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.547209in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.545247in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.544635in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.548265in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.545876in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.529912in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.529912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915625in,y=2.546680in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.618396in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in, y=0.677305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont shortest }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in, y=0.534558in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  path}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/gridball_fast_tolerance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.645140in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.717562in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.792768in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.728703in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.079669in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.959895in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.582163in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.460717in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.632301in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.013349in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.210558in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.577122in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.848424in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.950928in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.136996in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.146466in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.139781in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.146466in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.147024in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.149252in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.150923in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.145352in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.148138in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.152037in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.147581in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.145909in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.152037in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.152037in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.150923in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.151480in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.153709in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.165965in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.168193in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.165965in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.168193in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.167636in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.165965in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.162065in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.158165in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.155380in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.018893in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.894663in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.719180in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.445649in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.513614in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.113068in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.821153in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.715864in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.509741in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.207799in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.135935in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.973822in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.864633in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.683579in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{1.104181in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.740959in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.866304in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.103624in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.958224in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.786640in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.850149in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.681324in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{1.166575in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.884688in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.190529in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.152647in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.948753in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.772156in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.961009in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.961009in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.827865in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.829536in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.039001in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.934269in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.942625in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.592774in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.718676in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.851263in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.856834in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.967111in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.110866in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.547623in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.779929in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.958754in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.965439in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.987723in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.639516in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.772103in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.964299in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.030035in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.098557in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.055661in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.092986in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.126411in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.114155in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.119726in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.133096in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.120283in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.139781in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.143681in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.145909in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.137553in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.135882in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.141453in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.140338in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.145909in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.149809in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.141453in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.150366in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.138110in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.142010in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.140338in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.150923in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.147581in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.150923in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.146466in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.167636in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.167636in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.166522in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.168193in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.168193in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.165407in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.164293in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.163736in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.164850in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.163736in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.162622in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.157608in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.145352in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.140338in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.005523in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.735335in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.725308in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.527541in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.286879in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.768787in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.967111in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{1.967111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.546535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170913in, y=0.503133in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.103624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=1.060221in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.660712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=1.617309in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.217800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=2.174398in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.774889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=2.731486in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115357in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.578679in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.665808in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.720180in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.773159in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.902998in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.993172in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.111033in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.170864in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{1.271307in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.710237in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.966108in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.129428in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.302979in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.621894in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.707574in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.975273in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.082717in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.108102in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.136996in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.157441in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.138129in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.155064in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.140097in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.159558in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.158351in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.157385in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.158165in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.158760in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.157385in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.157980in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.158351in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.158555in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.158462in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.158741in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.158035in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.158592in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.159168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{0.567890in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.576581in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.565291in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.567593in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.555412in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.562097in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.558736in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.598735in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.622949in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.597732in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.617973in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.575151in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.597138in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.627165in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.566516in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.650692in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.635410in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.582598in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.576247in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.612160in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.668389in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.725194in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.603488in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.575448in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.583935in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.615763in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.618418in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.597472in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.554817in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.610025in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.571883in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.615299in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.570212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.399920in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.751425in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.062503in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.193697in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.427358in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.562397in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.683545in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.937261in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.007102in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.073154in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.114490in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.132186in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.132688in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.137052in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.146949in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.149586in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.150218in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.152594in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.152817in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.153634in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.153857in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.148936in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.140840in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.142920in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.141026in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.138556in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.155826in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.155566in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.156327in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.151183in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.154841in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.158370in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.155398in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.154879in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.156921in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.158128in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.156903in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.159967in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.157701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=2.357072in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721875in,y=2.914161in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=1.660712in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Approximate LAVI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/gridball_stepstogoal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.117398in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.017577in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.882077in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.754384in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.674130in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.546734in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.491497in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.370217in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.093955in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.913986in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.332395in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.549974in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.548960in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.543861in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.545756in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.545519in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.544964in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.546180in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.545424in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.545070in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.545772in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.544462in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.547061in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.547536in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.546803in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.547225in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.547251in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.548855in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.547252in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.582395in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.550973in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.584280in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.585538in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.766031in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.063059in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.476134in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.662084in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.799053in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.226225in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.507821in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.588027in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.761841in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.862474in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.979955in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.956531in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.020661in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.075078in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.150034in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.610865in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.269013in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.078291in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.942150in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.659912in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.579614in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.553580in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.552052in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.551769in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.549953in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.549598in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.548166in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.547457in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.550645in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.549489in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.546210in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.546865in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.548413in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.546686in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.545180in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.547058in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.546455in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.545747in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.545684in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.549125in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.547726in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.551409in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.551539in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.547457in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.553029in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.558640in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.549622in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.551398in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.551530in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.576784in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.580060in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.554177in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.554269in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.558205in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.561966in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.658662in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.736165in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.804585in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.209854in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.330158in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.015629in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.351030in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.784578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.127550in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.115176in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.125540in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.127181in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.146919in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.145188in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.090923in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.108153in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.055916in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.090143in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.057127in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.118551in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.104705in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.089127in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.047964in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.133645in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.098851in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.024546in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.033138in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.109557in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.046994in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.118465in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.071544in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.006644in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.923735in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.082084in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.097512in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.120197in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.110259in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.053473in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.053961in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.090477in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.146549in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.074772in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.121381in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.067265in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.129421in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.154998in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.154998in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.126710in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.159685in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.129782in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.139258in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.133756in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.139571in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.146632in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.153717in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.138593in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.135582in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{3.049794in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.080832in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.128727in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.153847in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.137855in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.150016in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.120495in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.098430in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.144257in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.158187in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.122208in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.141279in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.150807in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.155959in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.131484in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.139070in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.122712in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.142368in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.136279in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.162251in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.164023in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.167188in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.162490in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.156465in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.161525in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.930945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.887543in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.489698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.446295in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.048451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.005048in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.607204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.563801in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.165956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270835in, y=3.122553in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215279in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.133716in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.046327in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.991793in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.919304in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.938656in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.808429in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.717986in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.599772in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.539762in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.439019in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.160090in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.998778in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.742143in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.084398in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.596737in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.547250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.549634in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.545127in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.545928in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.546226in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.546095in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.545518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.697721in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.310022in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.957467in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.645460in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.144072in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.590330in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.572077in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.567700in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.555128in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.551068in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.555780in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.563901in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.561815in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.563715in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.566192in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.548870in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.549857in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.546319in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.547771in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.546561in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.547790in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.544717in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.144537in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.135821in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.147145in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.144835in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.157053in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{3.150348in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{3.153720in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{3.113601in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{3.125260in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{3.089314in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{3.114607in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{3.094306in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{3.137255in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{3.127756in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{3.115203in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.085086in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{3.145916in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.121554in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{3.061488in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{3.076817in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{3.129786in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.092424in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{3.136156in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{3.100135in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{3.043738in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.986764in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{3.108833in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{3.118053in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{3.136957in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.128445in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{3.096522in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{3.093859in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{3.114868in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{3.157649in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{3.102277in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{3.140533in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.096988in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.142209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368750in,y=1.350010in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915625in,y=0.791257in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=2.607204in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Approximate LAVI\(\displaystyle \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/gridball_stepstogoal_noLAVI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721875in}{0.543861in}}{\pgfqpoint{4.500000in}{3.168750in}}{%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.117398in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.017577in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.962925in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.882077in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.754384in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.674130in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.546734in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.491497in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.370217in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.093955in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.913986in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.494586in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.332395in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.016701in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.933863in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.549974in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.548960in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.546896in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.543861in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.545422in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.545756in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.545519in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.544964in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.546180in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.545521in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.545424in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.545070in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.545226in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.545772in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.545130in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.544462in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.547061in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.547536in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.546803in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.547225in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.547251in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.547899in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.548855in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.547252in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.582395in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.550973in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.584280in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.585538in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.619057in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.648403in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.766031in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.063059in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.152094in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.476134in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.662084in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.799053in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.083569in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.226225in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.507821in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.588027in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.652810in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.761841in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.862474in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.979955in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.956531in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{3.020661in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.075078in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.150034in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721875in}{0.543750in}}{\pgfqpoint{4.500000in}{2.784578in}}{%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.610865in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.269013in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.899305in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.586563in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.449157in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.078291in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.942150in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.659912in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.604917in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.579614in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.561138in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.561239in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.560976in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.553580in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.552052in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.551769in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.549953in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.549598in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.548166in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.547457in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.550645in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.549489in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.546210in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.546865in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.547113in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.548413in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.546686in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.545180in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.547058in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545396in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.546455in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.545747in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.545684in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.549125in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.547726in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.549111in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.551409in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.551539in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.547457in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.553029in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.558640in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.549622in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.551398in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.551530in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.582895in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.576784in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.580060in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.553523in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.554177in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.554269in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.557222in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.558205in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.561966in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.574424in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.658662in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.736165in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.804585in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.209854in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.330158in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.704356in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.015629in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.351030in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.784578in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.784578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.930945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.887543in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.489698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.446295in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.048451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.005048in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.607204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.563801in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.165956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270835in, y=3.122553in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215279in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.133716in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{3.046327in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.991793in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.919304in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.938656in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.808429in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.717986in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.599772in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.539762in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.439019in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.160090in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{1.998778in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.742143in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.578335in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.084398in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.596737in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.567756in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.547250in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.549634in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.564646in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.545127in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.545928in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.546710in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.546226in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.546654in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.546095in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.545518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.697721in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.310022in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.957467in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.645460in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.513873in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.144072in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.631789in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.590330in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.572077in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.567700in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.557773in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.555128in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.552111in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.551888in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.551068in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.550845in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.555780in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.563901in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.561815in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.563715in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.566192in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.548870in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.549131in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.548367in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.553527in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.549857in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.546319in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.549820in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.547771in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.546561in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.547790in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.544717in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.546989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368750in,y=1.350010in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.915625in,y=0.791257in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/partial.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.975312in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.945749in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.811494in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.707402in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.663852in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.583974in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.208021in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.420691in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.272950in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.199632in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.181588in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.128521in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.058885in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.059933in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.997449in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.921595in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.909609in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.909069in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.912723in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.818368in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.801958in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.802297in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.802851in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.800392in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.801353in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.802898in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.800142in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.801059in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.803382in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.805707in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.802997in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.805250in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.806244in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.728397in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.644982in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.645714in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.644750in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.647408in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.643562in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.646443in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.649850in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.649467in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.651844in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{1.651753in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.649101in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.648101in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.646831in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.647753in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.655951in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.647244in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{1.645453in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.648356in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.645158in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.647616in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.644826in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.642786in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.660850in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{1.648019in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.655277in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.658977in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.651220in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.649150in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.650479in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.655560in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{1.662494in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.644559in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.642422in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.645418in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.649596in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.666385in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.649473in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.651701in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.650825in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.645859in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.668349in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.643844in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.647522in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.642634in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.647906in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.646699in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.645451in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.639993in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.782267in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.782267in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.787481in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.787493in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.790050in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.784723in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.789156in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.785605in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.810046in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.787921in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.789122in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.792235in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.790904in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.806699in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.792062in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.789587in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.787877in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.784662in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.786628in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{1.786133in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.797986in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{1.801162in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.797024in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.791967in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.788194in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.791744in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.794345in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.798831in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.795024in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{1.789719in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.799467in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.784383in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.786401in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{1.786921in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.788530in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.784930in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.802849in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.796904in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.789803in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.788036in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.789659in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.790927in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{1.792889in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.790939in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.791731in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.787669in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.785441in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.789510in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.788591in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.977707in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.977058in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.974607in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.976802in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.975165in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.975679in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.972299in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.974967in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.972303in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.974753in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.974064in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.976726in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.972578in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.972591in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.973744in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.984681in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.061516in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.058457in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.058986in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.026497in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.070871in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.151817in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.207573in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.195021in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.263373in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.330780in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.328516in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.421194in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.533157in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.327968in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.674971in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.767435in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.829063in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.914268in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.006138in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.029121in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.083849in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.042395in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.789335in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.462077in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.208479in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.827449in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.432903in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.312876in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.146660in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.087161in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.848732in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.787145in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.750268in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.750779in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.679464in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.681723in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.676350in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.672555in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.678873in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.677588in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.672823in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.674422in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.600046in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.600270in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.601087in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.561133in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.552259in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.548709in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.558747in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.554408in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.550746in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.555515in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.555535in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.555663in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.559543in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.561941in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.561151in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.563019in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.553247in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.553278in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.566796in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.552009in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.553401in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.551781in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.550264in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.561999in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.565270in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.563329in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.574858in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.551926in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.557520in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.548649in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.555560in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.557797in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.555300in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.562042in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.558682in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.565717in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.558019in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.552865in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.555255in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.559105in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.569855in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.567663in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.559320in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.563783in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.556137in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.560560in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.556456in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.557619in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.562964in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.573129in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.575102in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.559360in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.554434in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.560685in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.565832in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.565996in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.567764in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.557833in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.552924in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.558081in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.562852in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.554434in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.549580in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.566402in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.569896in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.569896in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.552050in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.557947in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.565451in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.562548in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.556317in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.563138in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.577265in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.567166in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.559231in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.563122in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.566527in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.559635in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.558990in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.565301in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.557869in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.566521in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.564309in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.565299in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.562693in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.559390in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.555876in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.560369in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.561047in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.565867in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.560209in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.555762in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.579637in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.561190in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.558281in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.550357in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.560364in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.579580in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.568294in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.571255in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.553068in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.554624in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.555187in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.554367in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.555523in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.569063in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.564124in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.565368in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.564505in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.557372in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.552848in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.558397in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.558340in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.551792in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.556261in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.560816in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.550116in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.554524in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.572349in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.644333in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.645981in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.642193in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.646963in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.745059in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.739283in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.741892in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.748374in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.745202in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.846545in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.859393in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.859076in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.915624in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.986162in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.208558in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.270420in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.452043in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.572786in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.657868in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.013093in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.396248in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.593805in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.888294in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.085861in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.119106in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.082731in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.452213in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.020784in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.624783in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.174980in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.643583in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.632769in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.626487in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.628497in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.631123in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.627268in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.631402in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.630025in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.550008in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.545009in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.551139in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.551006in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.548920in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.555551in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.556732in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.551404in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.550716in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.549285in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.552381in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.550438in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.547695in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.550669in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.559839in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.550576in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.558127in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.554684in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.556106in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.562516in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.549669in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.547819in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.553941in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.562109in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.551012in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.554991in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.550308in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.551553in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.551939in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.560036in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.546442in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.554784in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.554986in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.558607in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.554118in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.560428in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.554742in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.569484in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.552493in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.557523in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.553180in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.555019in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.546958in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.555793in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.559897in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.552996in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.558445in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.557777in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.552475in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.558286in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.563925in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.554828in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.550972in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.550491in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.552191in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.547588in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.554448in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.550188in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.568810in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.558140in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.558532in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.558592in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.558021in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.559163in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.554407in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.549892in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.555219in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.557779in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.555725in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.544868in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.545564in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.552936in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.554315in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.556083in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.559252in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.562312in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.559997in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.556256in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.558061in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.556002in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.548001in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.546652in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.560016in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.564066in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.558989in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.551690in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.559405in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.564188in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.562126in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.563842in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.561312in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.563334in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.578401in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.553420in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.553298in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.556745in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.550336in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.552403in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.553311in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.558361in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.568204in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.572616in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.561785in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.554847in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.564001in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.564488in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.556334in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.560360in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.549962in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.555381in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.561434in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.555288in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.577691in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.562914in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.558994in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.557358in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.564407in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.559551in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.558186in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.548918in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.564176in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.555439in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.553696in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.553227in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.545693in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.558377in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.551809in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.568169in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.555726in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.550993in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.552740in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.567166in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.558685in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.558274in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.560916in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.553667in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.564118in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.554075in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.549046in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.551742in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.554755in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.551096in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.552990in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.553672in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.559525in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.559794in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.550976in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.552592in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.553053in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.547330in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.689193in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.690851in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.689706in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.685370in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.691238in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.683803in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.907511in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.282715in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.785454in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.179205in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.636323in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.108947in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.927441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.884038in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.487069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.443666in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.046696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.003294in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.606324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.562921in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.165952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270835in, y=3.122549in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215279in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.002217in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.975943in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.862881in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.768232in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.715643in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.629473in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.267995in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.476924in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.347072in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.256184in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.126953in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.133753in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.074633in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.996233in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.948855in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.984298in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.983763in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.901524in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.887851in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.886514in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.890980in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.888180in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.888802in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.886347in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.887377in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.886220in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.887095in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.889531in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.889221in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.891254in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.888802in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.891154in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.891976in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.804170in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.716069in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.717153in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.715664in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.718459in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.714501in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.717056in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.720791in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.720203in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.722268in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{1.722321in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.720014in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.717434in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.726428in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.732441in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.714010in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.717887in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{1.716187in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.718909in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.715679in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.717885in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.715613in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.713584in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.730159in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{1.718869in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.725151in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.728904in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.722783in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.720474in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.721112in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.717050in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.717821in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.721166in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.726292in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{1.731828in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.727999in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{1.715249in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.715594in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.713542in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.716648in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.718760in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.720829in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.736542in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.720188in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.721530in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.716890in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.739198in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.718339in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.713679in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.717096in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.716466in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.711130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.101477in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.064128in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.838815in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.527941in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.302363in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{1.920271in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.593331in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{1.502845in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.382460in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{1.208540in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{1.147859in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.917447in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.804672in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.805086in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.793997in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.715049in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.705919in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.711966in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.709892in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.707797in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.624559in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.620373in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.622471in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.622710in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.566741in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.553392in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.549412in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.559781in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.556966in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.552070in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.556518in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.562024in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.562637in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.579074in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.554400in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.567987in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.553188in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.554649in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.553484in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.553632in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.564158in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.568263in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.565811in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.553171in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.558942in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.549503in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.556920in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.560023in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.576585in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.563954in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.559864in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.567727in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.559194in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.554371in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.557322in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.560899in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.573411in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.570059in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.561815in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.565152in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.557003in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.557723in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.558627in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.564745in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.575184in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.561241in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.563926in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.567597in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.571630in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.570564in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.589918in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.560486in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.554620in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.560315in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.556191in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.550815in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.568149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.095839in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.544268in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.099995in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.705118in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.228847in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.672540in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.657858in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.654288in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.662003in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.660414in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.656686in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.659609in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.550831in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.546170in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.552096in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.551799in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.557673in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.558128in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.552538in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.551853in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.550191in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.553568in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.551090in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.548371in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.552372in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.561979in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.551752in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.552969in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.559521in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.557396in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.564841in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.551205in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.549406in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.565139in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.551410in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.556684in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.544721in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.551768in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.553689in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.562106in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.547680in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.556485in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.561507in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.555738in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.561945in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.557479in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.558828in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.573588in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.553890in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.559478in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.554281in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.556614in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.561721in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.554665in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.561466in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.560889in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.553661in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.567447in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.566065in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.556595in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.552141in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.553838in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.548962in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.555596in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.551919in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.573606in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.560223in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.559484in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.559922in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.560073in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.556906in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.557104in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.560923in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.557871in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.545760in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.554469in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.556188in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.554581in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.560782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=1.906789in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012500in,y=1.487069in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337500in,y=0.703590in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 16 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=1.906789in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012500in,y=1.487069in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337500in,y=0.703590in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 16 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=1.906789in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 1 epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012500in,y=1.487069in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 4 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337500in,y=0.703590in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 16 epochs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/partial_fixed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.840000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.929250in}{2.435931in}}{\pgfqpoint{6.300000in}{4.511514in}}{%
\pgfpathmoveto{\pgfqpoint{0.929250in}{4.511514in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.119021in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{3.897444in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.804619in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.531362in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.453753in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.379725in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{3.151853in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.086337in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.804791in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.862874in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{2.816196in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.873274in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{2.676455in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.637725in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.743108in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{2.843551in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{2.907802in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.852217in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{2.935317in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.854983in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{2.924659in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{2.964079in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{2.979979in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{2.850246in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{2.836525in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{2.830144in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.593480in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{2.809922in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{2.742417in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{2.530322in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{2.568084in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{2.495114in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{2.525307in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{2.553550in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{2.538286in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{2.435931in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{2.511877in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{2.531658in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.625901in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{2.673322in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{2.676012in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{2.639377in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{2.640893in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{2.690893in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{2.719021in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{2.659901in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{2.699014in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{2.760366in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{2.758558in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{2.747613in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{2.730856in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{2.673443in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{2.680673in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{2.655677in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{2.671125in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{2.776279in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{2.792439in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{2.714902in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{2.700317in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{2.650643in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{2.682663in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{2.713490in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{2.705051in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{2.725780in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{2.742957in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{2.654939in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{2.698831in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{2.725718in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{2.704406in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{2.764778in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{2.679585in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{2.677415in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{2.678892in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{2.672012in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{2.692590in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{2.652824in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{2.691499in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.676165in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{2.668532in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{2.652607in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{2.666654in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{2.704347in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{2.683977in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{2.689942in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{2.767638in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{2.761631in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.719244in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{2.734147in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{2.683158in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{2.824320in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{2.752753in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{2.767377in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{2.820969in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{2.798405in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{2.856710in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{2.795398in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.829698in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.540056in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.540056in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{3.497293in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{3.566203in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{3.499124in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{3.527101in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{3.476538in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{3.457867in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{3.527222in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{3.410786in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{3.436461in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{3.437819in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{3.461111in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{3.481057in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{3.395692in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{3.411162in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{3.425055in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{3.396217in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{3.399230in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{3.389886in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{3.400710in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.405997in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{3.416617in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{3.389896in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{3.419453in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{3.403092in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{3.397522in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{3.407650in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{3.408610in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{3.475494in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{3.428069in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{3.441134in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{3.425733in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{3.378447in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{3.466354in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{3.447333in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{3.428620in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{3.419782in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{3.410996in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{3.374149in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{3.424304in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.437778in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{3.523360in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{3.497004in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{3.403866in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{3.379929in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{3.410084in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{3.393124in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{3.443964in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{3.445818in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{3.492358in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.484175in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{3.416615in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{3.373200in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{3.423244in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{3.396505in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{3.351400in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{3.357299in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{3.380767in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{3.360235in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{3.294349in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.320405in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{3.199509in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{3.186222in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{3.233575in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{3.231061in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{3.210584in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{3.193538in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{3.243902in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{3.186274in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{3.413451in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{3.474573in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{3.272178in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{3.364501in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{3.510583in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{3.513479in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{3.511484in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{3.648170in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{3.617969in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{3.590172in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.502364in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{3.555723in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{3.473257in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{3.530421in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{3.458759in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{3.384416in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{3.239201in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{3.230807in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{3.378780in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{3.270633in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.317182in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{3.238441in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.408972in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{3.517787in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.730950in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.788681in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.790866in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{4.019259in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.144305in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.511514in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.511514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.427451,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.427451,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.929250in}{0.812337in}}{\pgfqpoint{6.300000in}{4.616093in}}{%
\pgfpathmoveto{\pgfqpoint{0.929250in}{4.616093in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.197425in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.276248in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{4.228875in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.769593in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.443641in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.401580in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{3.741911in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.629351in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{3.647236in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.117713in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{2.938574in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{2.945192in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{2.621055in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.197142in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.254083in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.915572in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{1.802735in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.366880in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.443646in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.299712in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{1.241974in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{1.340710in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.160870in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{1.063505in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.085752in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{1.110303in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.082803in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{1.018943in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.026006in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{0.941104in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.940286in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.904309in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{0.904707in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.904404in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{0.861619in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.866929in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{0.852216in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.886418in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{0.871021in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.831752in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.842622in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.844855in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{0.819844in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.830359in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.852054in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{0.846780in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.840597in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{0.848307in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.860686in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{0.915564in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.850338in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.834380in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{0.851518in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.852070in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.851998in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{0.841478in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{0.878978in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{0.894994in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.853128in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{0.862214in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.855381in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.847814in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{0.842941in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.829765in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{0.818126in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.818413in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.812700in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{0.833949in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.822288in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{0.812337in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{0.827149in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.826383in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.828406in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.825919in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.823006in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.814277in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.831012in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{0.887961in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{0.855610in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.856553in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{0.852619in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{0.853257in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.840876in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{0.863018in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.836801in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{0.859002in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.840934in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{0.857954in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.891392in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{0.862501in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.903328in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.882677in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{0.859932in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.960141in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{0.993148in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.948620in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{1.069076in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{1.082116in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{1.043487in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{1.012114in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{1.042053in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{1.024578in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{0.893894in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.869184in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{0.889678in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.875704in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{0.911835in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{0.887012in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.930499in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{0.950458in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.916828in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{0.973960in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.884023in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.960869in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{1.006999in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.886137in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{0.938577in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.892779in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{0.845848in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.857332in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{0.845878in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.872944in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.874551in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.869257in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.961090in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.923664in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.990970in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{0.965966in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{1.009107in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{1.082593in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.109612in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.117787in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{1.184228in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.275632in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{1.301462in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.258967in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{1.593194in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.467066in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.478472in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.691908in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.572715in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{2.076358in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{2.258682in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.589664in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.507390in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{2.995883in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{3.305439in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{3.262142in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.373669in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{3.888253in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.914447in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{3.978893in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.744383in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.811370in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{4.053033in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{4.416288in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.477395in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.616093in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.616093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.650980,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.929250in}{0.797500in}}{\pgfqpoint{6.300000in}{4.647500in}}{%
\pgfpathmoveto{\pgfqpoint{0.929250in}{4.647500in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.271026in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.027244in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.937074in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{2.871461in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.784390in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{2.302975in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.929018in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.763102in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.349291in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{1.260443in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.172033in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{1.202867in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.065395in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{0.997593in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.060696in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{0.889606in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{0.953917in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.884418in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{0.853963in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{0.889291in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{0.852675in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{0.856299in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{0.877044in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.834732in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{0.843397in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{0.862903in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.836745in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{0.834795in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.828322in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.837312in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.840262in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{0.819268in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.822704in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{0.816878in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.804819in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{0.816656in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{0.817109in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.816284in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{0.827278in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.821963in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{0.811330in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.808700in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{0.811602in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.831074in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{0.810415in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.852117in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{0.834112in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.819812in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{0.840947in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{0.899038in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.864096in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{0.834222in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.820074in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.824923in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.834333in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.811350in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{0.821473in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.816677in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.829607in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{0.817236in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.815437in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{0.827834in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.828127in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{0.819886in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.821390in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{0.831709in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.813686in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.819743in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{0.814463in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.797500in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.806192in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{0.803081in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{0.800964in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.798836in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.809572in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.809572in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.826860in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.821933in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.810510in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{0.827867in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.838807in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.843498in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{0.858713in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.849340in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{0.835761in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.871573in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{0.936237in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.882783in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.844434in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{0.850224in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.873268in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.826084in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.859960in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.860207in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{0.877779in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{0.899456in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{0.864315in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.950060in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.888397in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.889150in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{0.869055in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.835835in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{0.859840in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{0.827759in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.857129in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{0.879235in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.860095in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{0.858421in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.837144in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{0.892551in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.832235in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{0.831365in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.834950in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{0.840932in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.852067in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.887782in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{0.890701in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.863754in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.850035in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{0.867409in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.866085in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{0.946984in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.931386in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{0.891704in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.869805in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{0.913459in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{0.982189in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{0.924050in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{1.005059in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{0.883699in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{0.902521in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.069003in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{0.974863in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.193471in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.423510in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{1.515294in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.125951in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.276939in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{2.682889in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.181779in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.264290in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.332112in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.273924in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.647500in}}%
\pgfpathlineto{\pgfqpoint{0.929250in}{4.647500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.130000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.215000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.605000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.507778in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.274445in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.457276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=1.387832in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.311003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=2.241558in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.164729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=3.095285in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.018456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484032in, y=3.949011in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428476in,y=2.722500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Steps to Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929250in}{4.315268in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.020875in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.911939in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.661114in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.621217in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.555337in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{3.334820in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.247654in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{3.021616in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.090028in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{3.043415in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{3.126027in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{2.953631in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.938463in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{3.063762in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{3.151155in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{3.219112in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{3.162737in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{3.245520in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.178673in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{3.257415in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{3.291024in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{3.314074in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{3.180865in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{3.175002in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{3.170364in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{3.024377in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.932829in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{3.142248in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{3.077934in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{2.858298in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{2.905993in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{2.844326in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{2.867945in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{2.892305in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{2.885931in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{2.772413in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{2.849050in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{2.865583in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{2.973153in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{2.943273in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{3.016778in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{3.028389in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{2.998338in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{2.996147in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{3.043699in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{3.071132in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{3.016551in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{3.057814in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.122271in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{3.125458in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{3.096716in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{3.087410in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{3.033284in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{3.045378in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{3.017803in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{3.037495in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{3.136642in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{3.157899in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.076340in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{3.062310in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{3.012396in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{3.046830in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{3.066636in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{3.066835in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{3.086556in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{3.016693in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{3.062282in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{3.083426in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{3.066238in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{3.120136in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{3.044098in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{3.042532in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{3.038207in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{3.037552in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{3.056021in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{3.021360in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{3.054058in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.041081in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{3.021246in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{3.032942in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{3.029271in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{3.064701in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{3.047569in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{3.042817in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{3.124348in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{3.111371in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{3.078531in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{3.085304in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{3.046972in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{3.175771in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{3.105310in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{3.121957in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{3.174035in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{3.148764in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{3.211456in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{3.146346in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.184877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.427451,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929250in}{4.406759in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.376822in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{4.322581in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.911313in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.627506in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{3.572981in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{3.860402in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{3.771899in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{3.767745in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.245691in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{3.100358in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{3.125315in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{2.808469in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{2.352266in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{2.421873in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{2.087127in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{1.939546in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{1.469798in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.567777in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{1.366155in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{1.254772in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{1.140003in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{1.172359in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.179218in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{1.101585in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{1.106679in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{1.024949in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{1.033060in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{0.935336in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.947687in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{0.905940in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{0.868973in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.923754in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.858586in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{0.885991in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.858899in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{0.832861in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{0.835337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{0.892679in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.863367in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{0.927653in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.910778in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{0.972929in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{0.914164in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.875604in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{0.900988in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{0.865445in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.872758in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{0.876657in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{0.869116in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{0.938751in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.922530in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{0.961233in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{0.982035in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.900874in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{0.927681in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{0.844215in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.865245in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{0.875632in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.870055in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{0.841057in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.824750in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{0.848484in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.836617in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{0.821279in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.830869in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.842479in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{0.868860in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.822644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.605000in}}{\pgfqpoint{5.425000in}{4.235000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929250in}{4.459263in}}%
\pgfpathlineto{\pgfqpoint{0.983500in}{4.150584in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.134593in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{3.103403in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{3.060404in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{2.983085in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{2.492932in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.102978in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{1.944526in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.499280in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{1.387868in}}%
\pgfpathlineto{\pgfqpoint{1.526000in}{1.297772in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{1.353918in}}%
\pgfpathlineto{\pgfqpoint{1.634500in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{1.103691in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.127083in}}%
\pgfpathlineto{\pgfqpoint{1.797250in}{1.010009in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{0.932235in}}%
\pgfpathlineto{\pgfqpoint{1.905750in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.928848in}}%
\pgfpathlineto{\pgfqpoint{2.014250in}{0.876202in}}%
\pgfpathlineto{\pgfqpoint{2.068500in}{0.868831in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{0.947175in}}%
\pgfpathlineto{\pgfqpoint{2.177000in}{0.866185in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{0.883857in}}%
\pgfpathlineto{\pgfqpoint{2.285500in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{2.339750in}{0.929616in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.856338in}}%
\pgfpathlineto{\pgfqpoint{2.448250in}{0.878421in}}%
\pgfpathlineto{\pgfqpoint{2.502500in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{2.556750in}{0.867551in}}%
\pgfpathlineto{\pgfqpoint{2.611000in}{0.900106in}}%
\pgfpathlineto{\pgfqpoint{2.665250in}{0.904944in}}%
\pgfpathlineto{\pgfqpoint{2.719500in}{0.851415in}}%
\pgfpathlineto{\pgfqpoint{2.773750in}{0.851102in}}%
\pgfpathlineto{\pgfqpoint{2.828000in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{2.882250in}{0.866498in}}%
\pgfpathlineto{\pgfqpoint{2.936500in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{2.990750in}{0.867266in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{0.864022in}}%
\pgfpathlineto{\pgfqpoint{3.099250in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{3.153500in}{0.837386in}}%
\pgfpathlineto{\pgfqpoint{3.207750in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{3.262000in}{0.819884in}}%
\pgfpathlineto{\pgfqpoint{3.316250in}{0.824010in}}%
\pgfpathlineto{\pgfqpoint{3.370500in}{0.821762in}}%
\pgfpathlineto{\pgfqpoint{3.424750in}{0.854830in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.826714in}}%
\pgfpathlineto{\pgfqpoint{3.533250in}{0.842849in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.840146in}}%
\pgfpathlineto{\pgfqpoint{3.641750in}{0.820283in}}%
\pgfpathlineto{\pgfqpoint{3.696000in}{0.834397in}}%
\pgfpathlineto{\pgfqpoint{3.750250in}{0.849224in}}%
\pgfpathlineto{\pgfqpoint{3.804500in}{0.850960in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{0.821620in}}%
\pgfpathlineto{\pgfqpoint{3.913000in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{3.967250in}{0.819087in}}%
\pgfpathlineto{\pgfqpoint{4.021500in}{0.880584in}}%
\pgfpathlineto{\pgfqpoint{4.075750in}{0.846976in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{4.184250in}{0.855001in}}%
\pgfpathlineto{\pgfqpoint{4.238500in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{4.292750in}{0.854972in}}%
\pgfpathlineto{\pgfqpoint{4.347000in}{0.860265in}}%
\pgfpathlineto{\pgfqpoint{4.401250in}{0.949195in}}%
\pgfpathlineto{\pgfqpoint{4.455500in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{4.509750in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{4.564000in}{0.839833in}}%
\pgfpathlineto{\pgfqpoint{4.618250in}{0.866839in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{4.726750in}{0.843817in}}%
\pgfpathlineto{\pgfqpoint{4.781000in}{0.842565in}}%
\pgfpathlineto{\pgfqpoint{4.835250in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{4.889500in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{4.943750in}{0.840829in}}%
\pgfpathlineto{\pgfqpoint{4.998000in}{0.818717in}}%
\pgfpathlineto{\pgfqpoint{5.052250in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{5.106500in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{5.160750in}{0.835849in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.830556in}}%
\pgfpathlineto{\pgfqpoint{5.269250in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{5.323500in}{0.841341in}}%
\pgfpathlineto{\pgfqpoint{5.377750in}{0.827340in}}%
\pgfpathlineto{\pgfqpoint{5.432000in}{0.849110in}}%
\pgfpathlineto{\pgfqpoint{5.486250in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{5.540500in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{5.594750in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{5.649000in}{0.835365in}}%
\pgfpathlineto{\pgfqpoint{5.703250in}{0.845211in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.828592in}}%
\pgfpathlineto{\pgfqpoint{5.811750in}{0.841939in}}%
\pgfpathlineto{\pgfqpoint{5.866000in}{0.829275in}}%
\pgfpathlineto{\pgfqpoint{5.920250in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{5.974500in}{0.804005in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.814306in}}%
\pgfpathlineto{\pgfqpoint{6.083000in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{6.137250in}{0.810920in}}%
\pgfpathlineto{\pgfqpoint{6.191500in}{0.820425in}}%
\pgfpathlineto{\pgfqpoint{6.245750in}{0.810152in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.804204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.605000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.605000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439554in}{4.527500in}}%
\pgfpathlineto{\pgfqpoint{4.689554in}{4.527500in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{4.527500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.203922,0.286275,0.368627}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139554in,y=4.440000in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 2 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.427451,0.878431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439554in}{4.180818in}}%
\pgfpathlineto{\pgfqpoint{4.689554in}{4.180818in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{4.180818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.407843,0.427451,0.878431}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139554in,y=4.093318in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 4 epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.650980,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439554in}{3.834136in}}%
\pgfpathlineto{\pgfqpoint{4.689554in}{3.834136in}}%
\pgfpathlineto{\pgfqpoint{4.939554in}{3.834136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.133333,0.650980,0.701961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139554in,y=3.746636in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont 64 epochs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/pinball_easy_curve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.748020in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.887516in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{1.047841in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.210474in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.604185in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.269595in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{2.632401in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.830917in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{2.996048in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.044264in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{3.050273in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.109080in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{3.104732in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{3.107241in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.139374in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.123789in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{3.128913in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.107316in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{3.120477in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{3.142473in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.152227in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{3.138532in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{3.147980in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.131400in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.152481in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.152481in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{3.163330in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{3.162785in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{3.161518in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{3.146321in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.137868in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{3.155437in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.152599in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.156846in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{3.145656in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{3.150532in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.140109in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{3.115028in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.066318in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.963307in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{2.820186in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.491863in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{2.072115in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.754303in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{1.129028in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.971993in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.748020in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.748020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.930644in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.654101in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.572546in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{0.851677in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.233143in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.465484in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.643339in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{1.670507in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.762030in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.753193in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{1.972706in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{1.992824in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.888801in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{1.968344in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.996798in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{1.900502in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.864012in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{1.859632in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.846873in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{1.831841in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{1.825263in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{1.950951in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{1.770151in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.791206in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.049016in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.049016in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{2.036625in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{2.183468in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.186108in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{2.071360in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{2.095019in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{2.102577in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{2.093651in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.097280in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.108492in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{2.223910in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{2.209643in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.094661in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{2.161336in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{2.180889in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.969790in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.001671in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{1.924162in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.882101in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.650388in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.754583in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.641582in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.930644in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.930644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.283864in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{0.955432in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{2.069319in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{2.879849in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.037126in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{3.102701in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.124779in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.130703in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{3.139999in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.128580in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.152740in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.150758in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{3.153389in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.155505in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{3.153075in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.148977in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.148618in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{3.139913in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.148544in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{3.157070in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{3.156690in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.157269in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{3.148086in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{3.154733in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.158116in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.165793in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.165793in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{3.162000in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{3.162295in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.167032in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{3.167238in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{3.165574in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.161003in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{3.156538in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.160891in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.160110in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{3.162373in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{3.157426in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.164265in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{3.163220in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.160801in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.163466in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.144791in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{3.150282in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.145542in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.140468in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{3.128074in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.079947in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{2.968208in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{2.227612in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.283864in}}%
\pgfpathlineto{\pgfqpoint{0.801136in}{1.283864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535038in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535038in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268939in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268939in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002841in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002841in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736742in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736742in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470644in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.470644in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.444212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170913in, y=0.400809in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.019051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=0.975648in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.593890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=1.550487in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.168729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=2.125326in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.743567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235149in, y=2.700165in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115357in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.645885in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.929755in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{1.088434in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.679244in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.968728in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{2.380729in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{2.726294in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.897112in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.031183in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.072236in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{3.082651in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.124595in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{3.127632in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{3.126448in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.148110in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.138194in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{3.142175in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.122592in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{3.133399in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{3.151995in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.160488in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{3.150659in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{3.155655in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.141940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.792373in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{0.607064in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{1.610033in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.529302in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{1.762720in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{1.797335in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{1.881851in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{1.861492in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{2.076798in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{2.077080in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{2.088994in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{2.110354in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{2.004497in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.980646in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{1.976641in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{1.974725in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{1.963430in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{1.948311in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{2.068529in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{2.057469in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{1.903388in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{1.920111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{2.148466in}}%
\pgfpathlineto{\pgfqpoint{1.094697in}{2.924029in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{3.058536in}}%
\pgfpathlineto{\pgfqpoint{1.388258in}{3.115388in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{3.132623in}}%
\pgfpathlineto{\pgfqpoint{1.681818in}{3.138122in}}%
\pgfpathlineto{\pgfqpoint{1.828598in}{3.145140in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{3.136685in}}%
\pgfpathlineto{\pgfqpoint{2.122159in}{3.158103in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.155780in}}%
\pgfpathlineto{\pgfqpoint{2.415720in}{3.158304in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.159885in}}%
\pgfpathlineto{\pgfqpoint{2.709280in}{3.149389in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{3.157724in}}%
\pgfpathlineto{\pgfqpoint{3.002841in}{3.154544in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{3.154754in}}%
\pgfpathlineto{\pgfqpoint{3.296402in}{3.148225in}}%
\pgfpathlineto{\pgfqpoint{3.443182in}{3.154774in}}%
\pgfpathlineto{\pgfqpoint{3.589962in}{3.161322in}}%
\pgfpathlineto{\pgfqpoint{3.736742in}{3.161964in}}%
\pgfpathlineto{\pgfqpoint{3.883523in}{3.162151in}}%
\pgfpathlineto{\pgfqpoint{4.030303in}{3.155190in}}%
\pgfpathlineto{\pgfqpoint{4.177083in}{3.158366in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.161954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268939in,y=2.743567in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=3.318406in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819366in,y=1.450180in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Approximate LAVI\(\displaystyle \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/pinball_stepstogoal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.142212in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.940835in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.722565in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.742815in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.706748in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.596154in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.494739in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.624494in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.532115in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.418570in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.218145in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.281119in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.333634in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.165581in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.031039in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.811078in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.624476in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.563500in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.637165in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.724178in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.502180in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.374744in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.301583in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.181190in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.954332in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.901950in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.797145in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.729470in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.715202in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.736685in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.694632in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.628272in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.603155in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.608147in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.639513in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.602560in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.580552in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.590230in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.603510in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.574993in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.560139in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.577312in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.560400in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.575395in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.580616in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.575013in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.575400in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.562884in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.563548in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.555621in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.562581in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.569271in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.565876in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.569843in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.557074in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.564474in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.563202in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.570976in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.563877in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.608203in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.568377in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.577863in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.572947in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.572050in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.552698in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.566761in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.560598in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.550955in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.556200in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.552063in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.550664in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.564473in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.565323in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.554202in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.556579in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.556599in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.551107in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.558729in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.578970in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.559206in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.568182in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.555299in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.553134in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.571322in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.571322in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.578375in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.617024in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.575602in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.623312in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.600151in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.580196in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.565215in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.566208in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.597816in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.594134in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.572067in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.566651in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.597140in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.614084in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.579987in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.561795in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.571731in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.570743in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.602280in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.594455in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.568659in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.606971in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.624982in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.614597in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.676364in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.602212in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.587901in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.576524in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.599986in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.620433in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.597757in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.589008in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.586847in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.578166in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.582065in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.581330in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.629263in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.619865in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.644259in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.624356in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.624353in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.637249in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.598135in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.665681in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.612173in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.708454in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.751594in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.698975in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.674386in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.672227in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.692277in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.723393in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.667911in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.791643in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.876002in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.854264in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.009326in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.974558in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.230972in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.154521in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.563550in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.030221in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.886814in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.787673in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.839244in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.082012in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.251185in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.377741in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.508755in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.481025in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.426049in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.695937in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.634329in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.691323in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.761965in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.684383in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.771567in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.842732in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.881960in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.828842in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.142212in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.142212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{2.736359in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.412577in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.052084in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.920299in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.893415in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.669017in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.667094in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.657702in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.645329in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.616404in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.585268in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.579942in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.601524in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.588212in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.582424in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.587125in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.573761in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.568342in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.583991in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.572455in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.563809in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.573505in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.574728in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.579187in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.579019in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.564239in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.570437in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.563090in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.564248in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.552237in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.555440in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.569557in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.556985in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.557243in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.555551in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.563030in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.554142in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.548883in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.556254in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.557030in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.560023in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.554764in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.560804in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.566388in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.555678in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.565249in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.564353in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.556659in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.557267in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.556009in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.559476in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.560913in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.557253in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.554706in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.559854in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.563861in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.563643in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.561928in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.566204in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.555618in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.558873in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.562862in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.558591in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.559870in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.563703in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.552545in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.552992in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.554187in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.550702in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.560056in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.555429in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.551440in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.554952in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.557489in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.556812in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.560684in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.560694in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.560109in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.559788in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.557564in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.555038in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.559225in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.553609in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.552538in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.554685in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.557159in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.566238in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.566238in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.568042in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.560570in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.564393in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.569957in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.571053in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.572801in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.591333in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.565198in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.573008in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.573767in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.565537in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.559830in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.568611in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.570284in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.576640in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.558906in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.562712in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.562321in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.560614in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.567292in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.571764in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.581543in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.570677in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.581202in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.595844in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.567855in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.610690in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.579869in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.579438in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.580240in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.580394in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.563252in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.574105in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.568411in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.570834in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.566407in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.570438in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.580768in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.616216in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.563904in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.584930in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.574532in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.571233in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.575057in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.565444in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.556267in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.564835in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.574762in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.589511in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.563993in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.567628in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.572042in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.562963in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.576265in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.578669in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.593423in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.575933in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.620128in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.578347in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.594724in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.594435in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.575078in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.595788in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.624450in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.581048in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.581213in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.591283in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.592932in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.613382in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.607127in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.644546in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.606662in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.610591in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.670732in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.695417in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.735483in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.734252in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.748423in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.842381in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.075100in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.785111in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.225531in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.736359in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.736359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.033423in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.760795in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.036390in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.036328in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.110829in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.925626in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.849586in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.713758in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.561610in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.388648in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.192275in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.349481in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.129393in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{1.978709in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.881391in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.040019in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.068801in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.135036in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.084297in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.829405in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.874038in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.793939in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.809058in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.749315in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.565965in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.709286in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.816087in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.849316in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.571810in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.599727in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.584097in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.549252in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.510398in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.491217in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.533520in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.614801in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.561931in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.492728in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.497269in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.571979in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{1.379479in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.460848in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.525889in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.464266in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.569089in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.607156in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.612911in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.527710in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{1.518845in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.615126in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.601065in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.645964in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.581905in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.691599in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{1.553902in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.543330in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.575037in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.660264in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.599005in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.567291in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.580240in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.662020in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.653730in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{1.605856in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.626075in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{1.604195in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.558729in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.573458in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.456944in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.441628in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.382796in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.502919in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.598200in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.651654in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.734120in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.651606in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.602690in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.614568in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.633295in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.875307in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.875307in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.898046in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.785137in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.892372in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.859745in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.994283in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.947668in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{2.015859in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.920003in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.953022in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.883381in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.886790in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.860388in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.758111in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.642260in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.707422in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.710430in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.835934in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.827617in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.899302in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{1.872749in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.915925in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.946321in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.877057in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.836018in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.873102in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.952007in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.878218in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.816419in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.844910in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{1.822432in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.962570in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.845432in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.911412in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.866320in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.876211in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{1.770331in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.792219in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.858906in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.800143in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.737185in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.810852in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.655948in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.691299in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{1.654418in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.850636in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.743020in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.883827in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.765864in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.749460in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.674682in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.778722in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.731137in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.783636in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.831604in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.608246in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.769632in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.888361in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.120770in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.990824in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.821174in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.998829in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.020741in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{2.026959in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{2.006506in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.067071in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.949463in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.167912in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.131939in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{2.094664in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.360684in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.427818in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.364203in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.352674in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.200335in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.146769in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.300719in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.413967in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.428131in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.602243in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.493327in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.656620in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.795040in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.945511in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{3.053402in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.099920in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.139054in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.121462in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.033423in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.033423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.973539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.930136in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.540240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.496837in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.106940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.063537in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.673641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.630238in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.240341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270835in, y=3.196938in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215279in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.041524in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.775703in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.812388in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.774740in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.683860in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.589561in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.693229in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.611719in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.526450in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.600007in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.322097in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.381072in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.421194in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.271661in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.141112in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.946545in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.731860in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.675587in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.761989in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.877200in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.513756in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.432566in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.324213in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.054426in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.950795in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.007654in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.885852in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.784733in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.806344in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.705905in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.743138in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.635106in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.675832in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.646761in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.638770in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.695554in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.596362in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.609604in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.634595in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.585557in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.571465in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.580117in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.607281in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.592376in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.599876in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.612437in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.597439in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.572107in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.572806in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.566894in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.574714in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.584480in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.584915in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.576188in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.586520in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.583045in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.642284in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.577963in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.596230in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.593717in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.598516in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.588579in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.580608in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.581439in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.560849in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.563966in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.555257in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.564835in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.589278in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.581231in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.555201in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.563135in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.575356in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.577208in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.558658in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.569463in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.585217in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.601141in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.567404in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.592603in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.566837in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.562228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{2.574468in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.138807in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.656640in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.447716in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.796256in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.708720in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.700673in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.670373in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.643870in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.641283in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.597930in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.623035in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.613665in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.594775in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.583347in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.581590in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.574695in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.604220in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.584121in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.583970in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.584726in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.572466in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.599573in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.570086in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.570256in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.557600in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.562436in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.559772in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.577737in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.568896in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.559489in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.552575in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.560849in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.566044in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.559942in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.567668in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.575659in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.559791in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.590733in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.572561in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.563361in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.563852in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.561208in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.577302in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.565874in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.562832in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.567517in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.558979in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.572051in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.571541in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.570898in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.577359in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.572032in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.564702in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.570067in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.565817in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.562077in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.570483in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.556580in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.557656in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.558450in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.554804in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.568348in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.562020in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.555635in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.560244in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.565628in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.564910in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.560547in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.578775in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.566743in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.565874in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.563286in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.559715in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.564589in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.557090in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.556712in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.557808in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.561699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{2.897109in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{3.078926in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{3.087691in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{3.139789in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{3.012773in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.951494in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.829634in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.678325in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.522634in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.342801in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.475862in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.277177in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.271680in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.139714in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.987177in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.040863in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{2.196346in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{2.216502in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{2.281427in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.222490in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.962035in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{2.002988in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{2.023635in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.803453in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.931924in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.951211in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.925256in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.860898in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{1.888137in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.880487in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{1.868114in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{1.693570in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.850055in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{1.939461in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{1.985043in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{1.703959in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.744044in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{1.656130in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.493052in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.707851in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.620768in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{1.677154in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{1.582950in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{1.667804in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{1.749314in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.680573in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{1.761234in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.626982in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{1.620144in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{1.576074in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.545982in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.668371in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{1.600725in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{1.733031in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.730972in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{1.659964in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{1.644588in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{1.745668in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{1.733692in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{1.713669in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{1.827084in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.689508in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{1.688167in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.713348in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.679875in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{1.726627in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{1.806135in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.736053in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.701655in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{1.804171in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.762688in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{1.743326in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.693173in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{1.704696in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.583687in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.574525in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.512528in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.630515in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.742495in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.738282in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.808194in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.799637in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{1.857025in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{1.731218in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.753470in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{1.639053in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{1.767543in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.754301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865000in,y=0.973539in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.477676in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.756250in,y=1.965265in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Approximate LAVI\(\displaystyle \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/pinball_stepstogoal_noLAVI.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663750in}{0.543750in}}{\pgfqpoint{4.500000in}{3.168750in}}{%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.965316in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.744817in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.765274in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.728839in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.617114in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.514665in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.645745in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.552421in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.437717in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.524098in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.235246in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.298862in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.351914in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.182145in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.046228in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.824021in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.635513in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.573914in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.648332in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.736234in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.383231in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.309323in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.187700in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.009683in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.905608in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.799733in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.816210in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.731367in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.716953in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.738656in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.665945in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.696173in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.602898in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.629135in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.626563in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.622086in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.603761in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.608805in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.640491in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.603161in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.580927in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.590705in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.604120in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.575312in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.573278in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.560306in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.560570in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.575718in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.575332in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.563080in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.563750in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.555743in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.562774in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.569531in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.556126in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.566102in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.577430in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.570110in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.557211in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.564686in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.563400in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.571254in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.608862in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.568628in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.578211in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.573246in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.572339in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.570458in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.552790in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.566996in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.551028in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.556327in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.548770in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.550734in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.564684in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.554309in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.556710in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.556730in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.551182in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.558882in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.570554in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.579330in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.568431in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.553230in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.571603in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.578729in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.617773in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.624125in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.600727in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.580568in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.565434in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.566438in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.598368in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.597685in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.614802in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.580357in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.561980in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.572017in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.607616in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.585152in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.625811in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.615210in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.615320in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.587997in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.677718in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.602809in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.602660in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.623185in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.588352in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.621216in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.587287in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.578517in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.582456in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.581714in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.630136in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.620642in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.645286in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.625176in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.594789in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.625853in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.629848in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.710136in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.753716in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.700560in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.675720in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.673539in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.725227in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.669179in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.794175in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.749178in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.857436in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.845999in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.014081in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.978958in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.119176in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{1.056512in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.160758in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.476668in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.573965in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.664094in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.780037in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.045402in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.900530in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.800377in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.852475in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{2.097722in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.268623in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.396471in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.528823in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.500810in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.445273in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.717917in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.655680in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.713256in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.784619in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.706245in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.794319in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.866211in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.905840in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.852179in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{3.168750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.663750in}{0.548935in}}{\pgfqpoint{4.500000in}{2.758752in}}{%
\pgfpathmoveto{\pgfqpoint{0.663750in}{2.758752in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.431663in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.067488in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.538223in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.924145in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.896986in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.752239in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.670296in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.668354in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.658866in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.646366in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.617146in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.585692in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.580312in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.602114in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.588666in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.582819in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.587568in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.574068in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.572185in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.569533in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.568593in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.572748in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.564014in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.575044in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.566818in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.579549in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.579379in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.564449in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.563288in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.564457in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.552323in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.555559in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.557120in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.557381in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.555672in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.566189in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.563227in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.554249in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.548935in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.556382in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.557166in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.560189in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.554877in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.560978in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.566619in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.555800in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.564563in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.556791in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.557405in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.556134in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.561088in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.557391in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.561104in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.554818in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.560018in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.564067in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.563846in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.562113in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.555739in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.563057in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.558880in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.558743in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.556995in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.563907in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.552635in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.553086in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.554294in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.550773in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.560223in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.551519in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.555066in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.556946in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.556019in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.566448in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.560857in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.560867in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.560276in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.559951in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.557705in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.555153in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.553710in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.552628in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.554797in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.557296in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.566468in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.561105in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.561061in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.568290in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.560742in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.570221in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.569265in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.570225in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.568984in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.571332in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.573098in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.591819in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.565417in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.573307in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.565760in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.559994in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.568865in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.570555in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.562906in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.562511in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.560786in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.577605in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.567533in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.572050in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.581929in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.570952in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.581584in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.596376in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.568102in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.611374in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.579803in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.580768in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.563451in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.574415in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.568663in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.571111in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.595653in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.566638in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.570710in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.570332in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.564110in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.585350in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.574847in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.565338in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.571514in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.575377in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.565665in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.556395in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.575079in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.589979in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.567872in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.572331in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.594820in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.566297in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.563159in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.579025in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.593930in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.576261in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.620908in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.606158in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.578701in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.595245in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.594953in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.575398in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.596319in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.625274in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.581429in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.581596in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.591768in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.593435in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.614093in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.607774in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.607304in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.611274in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.672028in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.672639in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.696966in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.737441in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.736197in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.750513in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.845431in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.080526in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.797788in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.242707in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.758752in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{2.758752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.977928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.934526in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.550417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.507014in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.122905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.079502in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.695393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.651990in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.267881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270835in, y=3.224478in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215279in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{3.067033in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.798498in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{2.835557in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.705717in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.610455in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{2.715182in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{2.632839in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{2.546698in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.621007in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{2.340259in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{2.399836in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{2.440368in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{2.289308in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.157426in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{1.960871in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{1.687146in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{1.774431in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.890818in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{1.646003in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{1.523662in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{1.332184in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.123837in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.012392in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.889345in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.915146in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.788683in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.787194in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.809025in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.745174in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.636039in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.660178in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.647813in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.639741in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.654683in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.697104in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.656648in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.596899in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.610277in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.635523in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.600582in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.585984in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.580488in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.607929in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.592873in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.613139in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.602930in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.572397in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.573103in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.575030in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.584896in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.572798in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.582206in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.585335in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.567035in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.576519in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.593293in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.583446in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.643290in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.578313in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.594228in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.599075in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.589037in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.560852in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.580984in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.581824in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.561023in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.564172in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.555375in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.566252in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.565050in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.589743in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.581614in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.555318in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.575679in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.577549in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.558810in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.558066in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.585640in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.601727in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.567645in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.593102in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.567073in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.562417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663750in}{2.595207in}}%
\pgfpathlineto{\pgfqpoint{0.702500in}{2.155098in}}%
\pgfpathlineto{\pgfqpoint{0.741250in}{1.668006in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.981306in}}%
\pgfpathlineto{\pgfqpoint{0.896250in}{0.798835in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{0.973750in}{0.702275in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.698153in}}%
\pgfpathlineto{\pgfqpoint{1.051250in}{0.671666in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{0.642279in}}%
\pgfpathlineto{\pgfqpoint{1.167500in}{0.598483in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.593808in}}%
\pgfpathlineto{\pgfqpoint{1.245000in}{0.623845in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{1.322500in}{0.595296in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.600830in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.583751in}}%
\pgfpathlineto{\pgfqpoint{1.438750in}{0.581977in}}%
\pgfpathlineto{\pgfqpoint{1.477500in}{0.575565in}}%
\pgfpathlineto{\pgfqpoint{1.516250in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{1.555000in}{0.604838in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.584534in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{0.569706in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{0.584381in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.748750in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.592854in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.600143in}}%
\pgfpathlineto{\pgfqpoint{1.865000in}{0.570355in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{0.582320in}}%
\pgfpathlineto{\pgfqpoint{1.942500in}{0.571157in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.570527in}}%
\pgfpathlineto{\pgfqpoint{2.020000in}{0.557741in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{2.097500in}{0.582320in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{0.564726in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.562626in}}%
\pgfpathlineto{\pgfqpoint{2.213750in}{0.559936in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{0.578084in}}%
\pgfpathlineto{\pgfqpoint{2.291250in}{0.569153in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{2.407500in}{0.561023in}}%
\pgfpathlineto{\pgfqpoint{2.446250in}{0.566271in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{0.565851in}}%
\pgfpathlineto{\pgfqpoint{2.523750in}{0.560107in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.567912in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.575985in}}%
\pgfpathlineto{\pgfqpoint{2.640000in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{2.678750in}{0.591213in}}%
\pgfpathlineto{\pgfqpoint{2.717500in}{0.572855in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.563562in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{0.564058in}}%
\pgfpathlineto{\pgfqpoint{2.833750in}{0.561386in}}%
\pgfpathlineto{\pgfqpoint{2.872500in}{0.577645in}}%
\pgfpathlineto{\pgfqpoint{2.911250in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.563027in}}%
\pgfpathlineto{\pgfqpoint{2.988750in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{3.027500in}{0.559134in}}%
\pgfpathlineto{\pgfqpoint{3.066250in}{0.570393in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{0.572340in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.571824in}}%
\pgfpathlineto{\pgfqpoint{3.182500in}{0.571176in}}%
\pgfpathlineto{\pgfqpoint{3.221250in}{0.588904in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.561920in}}%
\pgfpathlineto{\pgfqpoint{3.298750in}{0.577702in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.572321in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{3.415000in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{3.453750in}{0.566042in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{0.562264in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.570756in}}%
\pgfpathlineto{\pgfqpoint{3.570000in}{0.556711in}}%
\pgfpathlineto{\pgfqpoint{3.608750in}{0.557798in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{0.558600in}}%
\pgfpathlineto{\pgfqpoint{3.686250in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{3.763750in}{0.562855in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{0.562207in}}%
\pgfpathlineto{\pgfqpoint{3.841250in}{0.555757in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.565851in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{0.565126in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.560718in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{0.579133in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{0.566977in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.566100in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.565088in}}%
\pgfpathlineto{\pgfqpoint{4.228750in}{0.563485in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{0.559879in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.564802in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{0.557226in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{0.563104in}}%
\pgfpathlineto{\pgfqpoint{4.422500in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{4.461250in}{0.557951in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.561882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981250in,y=0.977928in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Sarsa(\(\displaystyle \lambda\))}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.078431,0.576471}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.448377in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GSP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figsv2/potentials_figure_k100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.157931in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.955893in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.736907in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.757223in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.721038in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.610080in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.508333in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.638514in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.545831in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.431914in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.517702in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.230831in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.346699in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.178095in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.043111in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.822428in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.635213in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.574038in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.647945in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.735243in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.512517in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.384662in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.311261in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.962870in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.013677in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.858460in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.910316in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.805168in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.737271in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.744509in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.672298in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.702318in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.609684in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.628740in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.610541in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{0.615549in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.647019in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{0.609944in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{0.597574in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{0.610897in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{0.580266in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{0.573224in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{0.584613in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{0.567646in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{0.587928in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{0.582306in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{0.570138in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{0.570804in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{0.562852in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{0.569834in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{0.576545in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{0.563232in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{0.573140in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{0.577120in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{0.564309in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{0.571733in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{0.570457in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{0.615606in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{0.585166in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{0.580234in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{0.579334in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.574722in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{0.577466in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{0.559919in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{0.574028in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{0.567845in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{0.558170in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{0.563432in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{0.555927in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{0.559281in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{0.557877in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{0.571732in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{0.572585in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{0.563832in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{0.558322in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{0.577561in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{0.575453in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{0.562528in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.560356in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{0.585680in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{0.624456in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{0.607527in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{0.587507in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{0.572476in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{0.573473in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{0.605185in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{0.601490in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{0.579351in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{0.573918in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{0.604506in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{0.621506in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{0.586313in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{0.569046in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{0.579014in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{0.578023in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{0.609663in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{0.601812in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{0.614369in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.592059in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{0.632439in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{0.621911in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{0.622020in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{0.594884in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{0.683990in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{0.609595in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{0.609447in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{0.629831in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{0.595237in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{0.607362in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{0.596347in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{0.594180in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{0.585470in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{0.588645in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{0.627306in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{0.651780in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{0.644747in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{0.601630in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{0.590110in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{0.632481in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{0.673272in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{0.636449in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.619588in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{0.716185in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.759467in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.682005in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.679840in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.699956in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.731173in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.675509in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.799648in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.884283in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.851116in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.983163in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.122420in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{1.060185in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.240418in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.163716in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.477459in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.574088in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.663598in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.778746in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.042291in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.898412in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.798947in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.850687in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.094251in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.263980in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.390951in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.522395in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.494574in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.439418in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.710192in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.648381in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.705563in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.776436in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.698599in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.786069in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.857468in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.896825in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.843532in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.157931in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.157931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.750746in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.425901in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.064225in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.538591in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.331129in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.901754in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.758000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.676619in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.665267in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.652854in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.623834in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.619248in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.592596in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.587252in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.608905in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.595549in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.589742in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.594458in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.581051in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.579181in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.576548in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.575614in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.591314in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.579740in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.571066in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.580794in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.582020in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.573851in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.586495in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.570345in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.559456in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.562669in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.576833in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.564219in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.564478in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{0.562781in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{0.570285in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.561368in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{0.556091in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{0.563486in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{0.564265in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{0.567267in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{0.568051in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{0.573653in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{0.572511in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{0.571612in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{0.563893in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.564502in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{0.563240in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{0.566719in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{0.568160in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{0.568176in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{0.567098in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{0.569179in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{0.573469in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{0.562848in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{0.570116in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{0.565968in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{0.565831in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{0.567114in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{0.564095in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{0.570960in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.559765in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{0.560213in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{0.561413in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{0.557916in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{0.567301in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{0.562269in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{0.562659in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{0.558657in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{0.564725in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{0.564046in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{0.563126in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{0.573483in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{0.567930in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{0.567941in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{0.567354in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{0.567031in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{0.564801in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{0.562266in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{0.566467in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{0.560833in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{0.565011in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{0.561912in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.564395in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.573503in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.573503in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{0.568177in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{0.575312in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{0.567817in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{0.571652in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{0.576281in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{0.576002in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{0.572460in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{0.580295in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{0.581057in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{0.572800in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{0.567074in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{0.577562in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{0.583939in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{0.566147in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{0.569966in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{0.569573in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{0.584564in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{0.579047in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{0.588858in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{0.603206in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{0.618101in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{0.587179in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{0.586747in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.587551in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{0.587705in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{0.570507in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{0.581396in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{0.575683in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{0.578114in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{0.602488in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{0.573672in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.577717in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{0.577341in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{0.588081in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{0.571161in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{0.592256in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{0.581825in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{0.572381in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{0.578515in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{0.582351in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{0.563500in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.572095in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{0.571250in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.574898in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.601661in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.573334in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.570217in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.583562in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.585974in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.583230in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.627570in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.612921in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.585652in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.602083in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.601793in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.582372in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.603150in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.631906in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.588362in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.598630in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.620802in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.614526in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.646623in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.652068in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.614059in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.678339in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.678946in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.743303in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.756286in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.850552in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.069237in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.584619in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.796376in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.238242in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.750746in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.750746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.136839in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.915202in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.392258in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.065031in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.739961in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.521962in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.312570in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.052741in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.942164in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.839563in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.754319in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.692331in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.634821in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.624797in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.630520in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.619240in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.595624in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.590671in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.593908in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.572714in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.569002in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.631900in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.606541in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.577359in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.571164in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.575129in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.588786in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.583156in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.585246in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.572034in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.557737in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.558905in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.565006in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.561873in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.551465in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.562714in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{0.561862in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.550724in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{0.553109in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.556463in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{0.551763in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{0.549658in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{0.558265in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{0.567269in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{0.550451in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{0.557534in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{0.561216in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{0.554889in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{0.558675in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{0.557095in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.563566in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{0.549734in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{0.553902in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{0.543750in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{0.544693in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{0.553287in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{0.548604in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.547267in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{0.549862in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{0.553795in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{0.550714in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{0.556056in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{0.557148in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{0.547726in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{0.552705in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{0.550674in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{0.549056in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{0.546340in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.555347in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{0.550894in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{0.555105in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{0.555089in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{0.556219in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{0.559787in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{0.547195in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{0.572809in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{0.559293in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{0.555382in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{0.553782in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{0.554553in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{0.564843in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{0.552975in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{0.557400in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{0.550539in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{0.555289in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{0.565943in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{0.554428in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{0.553200in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{0.560141in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{0.548746in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.544358in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{0.560942in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{0.566258in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{0.597888in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{0.568195in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{0.609555in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{0.565520in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{0.598529in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{0.569847in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{0.585918in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{0.586814in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{0.569927in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{0.573958in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{0.575201in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{0.572814in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{0.573754in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{0.618420in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{0.561479in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{0.577125in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{0.581717in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{0.582354in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{0.593595in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.567199in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{0.560111in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{0.565770in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{0.568667in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{0.555339in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{0.571388in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{0.595942in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{0.591277in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{0.568208in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{0.562262in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{0.562278in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{0.562988in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{0.556627in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{0.553591in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{0.595746in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{0.571411in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{0.585210in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{0.567878in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{0.580511in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{0.569629in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{0.574407in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{0.596624in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{0.562468in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{0.593333in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{0.575463in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{0.570614in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{0.577928in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{0.577205in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{0.606018in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.590421in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.586395in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.635155in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.641364in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.576756in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.573149in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.667799in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.618172in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.642939in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.608329in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.638995in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.615933in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.622853in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.677022in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.596149in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.590391in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.639091in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.617349in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.693108in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.802206in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.858858in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.981290in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.121312in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.316469in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.252403in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.556443in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.783250in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.945769in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.327837in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.561665in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.136839in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.136839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.074955in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{2.784343in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.825662in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.814116in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.805317in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.893572in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.940079in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.809871in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.830089in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.865946in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.849598in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.812679in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.687589in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.781238in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.789140in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.750093in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.893782in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.876833in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.756159in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.764836in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.806629in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.696495in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.779874in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.937167in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.817691in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.790179in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.761860in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.606588in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.755064in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.805812in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.840179in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.866545in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.824419in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.769520in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.845991in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.653868in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.710691in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.690541in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.904946in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{2.816021in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{2.854558in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{2.951023in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{2.914309in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{2.901345in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{2.950756in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{3.049654in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{2.906571in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{3.030764in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{2.901253in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{2.799632in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{2.856719in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{2.821986in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{2.878909in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{2.805169in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{2.932116in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{2.974495in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{2.831973in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{2.853277in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{2.946536in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{2.902565in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{2.821843in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{2.882122in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{2.909931in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{2.846538in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{2.957559in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{2.983937in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{2.894693in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{2.854955in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{2.815980in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{2.922946in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{2.907698in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{2.832827in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{3.055905in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{2.814819in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{2.869476in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{3.009293in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{2.977367in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{2.838206in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{2.946596in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{2.929016in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{2.841547in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{2.852473in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{2.906768in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{2.910675in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{2.939150in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{3.013074in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{2.974944in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{3.009043in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{2.858302in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{2.938947in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{2.982129in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{2.920123in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{2.900686in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{2.818862in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{2.873590in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{2.923127in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{3.079524in}}%
\pgfpathlineto{\pgfqpoint{10.312500in}{3.079524in}}%
\pgfpathlineto{\pgfqpoint{10.215625in}{3.026152in}}%
\pgfpathlineto{\pgfqpoint{10.118750in}{3.006589in}}%
\pgfpathlineto{\pgfqpoint{10.021875in}{3.052728in}}%
\pgfpathlineto{\pgfqpoint{9.925000in}{3.074531in}}%
\pgfpathlineto{\pgfqpoint{9.828125in}{3.103532in}}%
\pgfpathlineto{\pgfqpoint{9.731250in}{3.077123in}}%
\pgfpathlineto{\pgfqpoint{9.634375in}{2.992430in}}%
\pgfpathlineto{\pgfqpoint{9.537500in}{3.132495in}}%
\pgfpathlineto{\pgfqpoint{9.440625in}{3.108230in}}%
\pgfpathlineto{\pgfqpoint{9.343750in}{3.088846in}}%
\pgfpathlineto{\pgfqpoint{9.246875in}{3.116063in}}%
\pgfpathlineto{\pgfqpoint{9.150000in}{3.045535in}}%
\pgfpathlineto{\pgfqpoint{9.053125in}{3.032088in}}%
\pgfpathlineto{\pgfqpoint{8.956250in}{3.048087in}}%
\pgfpathlineto{\pgfqpoint{8.859375in}{2.998865in}}%
\pgfpathlineto{\pgfqpoint{8.762500in}{2.974958in}}%
\pgfpathlineto{\pgfqpoint{8.665625in}{3.053508in}}%
\pgfpathlineto{\pgfqpoint{8.568750in}{3.063068in}}%
\pgfpathlineto{\pgfqpoint{8.471875in}{3.007106in}}%
\pgfpathlineto{\pgfqpoint{8.375000in}{3.096848in}}%
\pgfpathlineto{\pgfqpoint{8.278125in}{3.130458in}}%
\pgfpathlineto{\pgfqpoint{8.181250in}{3.061840in}}%
\pgfpathlineto{\pgfqpoint{8.084375in}{3.003316in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{3.168750in}}%
\pgfpathlineto{\pgfqpoint{7.890625in}{2.979887in}}%
\pgfpathlineto{\pgfqpoint{7.793750in}{3.057542in}}%
\pgfpathlineto{\pgfqpoint{7.696875in}{3.092593in}}%
\pgfpathlineto{\pgfqpoint{7.600000in}{2.980360in}}%
\pgfpathlineto{\pgfqpoint{7.503125in}{3.040769in}}%
\pgfpathlineto{\pgfqpoint{7.406250in}{3.043673in}}%
\pgfpathlineto{\pgfqpoint{7.309375in}{3.104605in}}%
\pgfpathlineto{\pgfqpoint{7.212500in}{3.068214in}}%
\pgfpathlineto{\pgfqpoint{7.115625in}{3.030738in}}%
\pgfpathlineto{\pgfqpoint{7.018750in}{3.014959in}}%
\pgfpathlineto{\pgfqpoint{6.921875in}{3.066566in}}%
\pgfpathlineto{\pgfqpoint{6.825000in}{3.043887in}}%
\pgfpathlineto{\pgfqpoint{6.728125in}{2.972877in}}%
\pgfpathlineto{\pgfqpoint{6.631250in}{2.998603in}}%
\pgfpathlineto{\pgfqpoint{6.534375in}{3.035460in}}%
\pgfpathlineto{\pgfqpoint{6.437500in}{3.079692in}}%
\pgfpathlineto{\pgfqpoint{6.340625in}{3.013829in}}%
\pgfpathlineto{\pgfqpoint{6.243750in}{2.974335in}}%
\pgfpathlineto{\pgfqpoint{6.146875in}{3.091645in}}%
\pgfpathlineto{\pgfqpoint{6.050000in}{3.067011in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{2.976767in}}%
\pgfpathlineto{\pgfqpoint{5.856250in}{3.013556in}}%
\pgfpathlineto{\pgfqpoint{5.759375in}{2.998575in}}%
\pgfpathlineto{\pgfqpoint{5.662500in}{2.988934in}}%
\pgfpathlineto{\pgfqpoint{5.565625in}{2.991401in}}%
\pgfpathlineto{\pgfqpoint{5.468750in}{3.029494in}}%
\pgfpathlineto{\pgfqpoint{5.371875in}{3.114066in}}%
\pgfpathlineto{\pgfqpoint{5.275000in}{3.036647in}}%
\pgfpathlineto{\pgfqpoint{5.178125in}{3.131336in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{3.055761in}}%
\pgfpathlineto{\pgfqpoint{4.984375in}{3.044299in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{3.042630in}}%
\pgfpathlineto{\pgfqpoint{4.790625in}{3.059058in}}%
\pgfpathlineto{\pgfqpoint{4.693750in}{3.000609in}}%
\pgfpathlineto{\pgfqpoint{4.596875in}{3.002568in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.071501in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{3.013861in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.859044in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.860423in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.837951in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.977375in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.896772in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.982382in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{3.040020in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.996226in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.955960in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.785506in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.887943in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.946955in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.971447in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{3.058852in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.920341in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.871436in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.965376in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.907444in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.913089in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.990236in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.998758in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.894972in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.923015in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.917992in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.852558in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.952390in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.975511in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.977395in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.945896in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.927187in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{3.040550in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.071188in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{3.005033in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.948797in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.947693in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.941871in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.074955in}}%
\pgfpathlineto{\pgfqpoint{0.721875in}{3.074955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.412500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.315278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.148611in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.413580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463542in, y=0.370178in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.982141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=0.938738in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.550701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=1.507298in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.119261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.075859in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.687822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335071in, y=2.644419in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.256382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270835in, y=3.212979in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215279in,y=1.856250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Steps to Goal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.056912in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.790219in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.827024in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.789253in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{2.603466in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.625697in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.540148in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.613947in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.335125in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.394293in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.434547in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.284523in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.153545in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{1.958340in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{1.742950in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{1.686492in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.773179in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{1.888767in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.645632in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{1.442675in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.333966in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.959322in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.919789in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.814396in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.713629in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.750983in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.642596in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.666571in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.654290in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.646273in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.647805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.588324in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.151233in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{1.667483in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.457874in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.985495in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{0.804276in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.716452in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{0.708379in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.704285in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.677980in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.651390in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.648794in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.600656in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.630486in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.621086in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.602134in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.607630in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.590668in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.588905in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.611610in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.591445in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.576719in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.591293in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.592051in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.579752in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.599708in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.606948in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.577364in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.578160in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.577534in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.564836in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.568001in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.571773in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.569688in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.569412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{3.026020in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.476962in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.196434in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{1.842865in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{1.652606in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.434506in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{1.184605in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.910426in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{0.806588in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.747268in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{0.680861in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.674246in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.659615in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.661814in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{0.646633in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.632988in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{0.604010in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.616500in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{0.581552in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.582575in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{0.678624in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.641782in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{0.614642in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.591729in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{0.631055in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{0.616689in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.614093in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.632798in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.565443in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{0.567831in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.613126in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{0.594705in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{0.598514in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{0.568930in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.576568in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.577329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.412500in}}{\pgfqpoint{3.875000in}{2.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721875in}{2.929649in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{2.883766in}}%
\pgfpathlineto{\pgfqpoint{0.915625in}{2.880905in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{2.877057in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{2.949302in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{3.007030in}}%
\pgfpathlineto{\pgfqpoint{1.303125in}{2.990315in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.868529in}}%
\pgfpathlineto{\pgfqpoint{1.496875in}{2.887993in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{2.921670in}}%
\pgfpathlineto{\pgfqpoint{1.690625in}{2.912555in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.882535in}}%
\pgfpathlineto{\pgfqpoint{1.884375in}{2.770073in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{2.856078in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{2.822532in}}%
\pgfpathlineto{\pgfqpoint{2.271875in}{2.946270in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{2.933534in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{2.834624in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.836140in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{2.886003in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{2.783965in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.850108in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{2.998009in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{2.894569in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{2.868567in}}%
\pgfpathlineto{\pgfqpoint{3.240625in}{2.824901in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{2.696047in}}%
\pgfpathlineto{\pgfqpoint{3.434375in}{2.841579in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{2.880886in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{2.918202in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.953282in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{2.903401in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.833146in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{2.911683in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.745909in}}%
\pgfpathlineto{\pgfqpoint{4.209375in}{2.785557in}}%
\pgfpathlineto{\pgfqpoint{4.306250in}{2.774792in}}%
\pgfpathlineto{\pgfqpoint{4.403125in}{2.959404in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.010309in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{2.999882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091927in}{2.205600in}}%
\pgfpathlineto{\pgfqpoint{3.244704in}{2.205600in}}%
\pgfpathlineto{\pgfqpoint{3.397482in}{2.205600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519704in,y=2.152128in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont No Potential}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091927in}{1.992695in}}%
\pgfpathlineto{\pgfqpoint{3.244704in}{1.992695in}}%
\pgfpathlineto{\pgfqpoint{3.397482in}{1.992695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.200000,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519704in,y=1.939222in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle v_{g^\star}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091927in}{1.764944in}}%
\pgfpathlineto{\pgfqpoint{3.244704in}{1.764944in}}%
\pgfpathlineto{\pgfqpoint{3.397482in}{1.764944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.466667,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519704in,y=1.711472in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 100 \times L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091927in}{1.544921in}}%
\pgfpathlineto{\pgfqpoint{3.244704in}{1.544921in}}%
\pgfpathlineto{\pgfqpoint{3.397482in}{1.544921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.519704in,y=1.491449in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \mathcal{U}[-100,0]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

